Competitive X-ray and Optical Cooling in the Collisionless Shocks of WR 140

WR 140 is a long-period, highly eccentric Wolf-Rayet star binary system with exceptionally well-determined orbital and stellar parameters. Bright, variable X-ray emission is generated in shocks produced by the collision of the winds of the WC7pd+O5.5fc component stars. We discuss the variations in the context of the colliding-wind model using broad-band spectrometry from the RXTE, SWIFT, and NICER observatories obtained over 20 years and nearly 1000 observations through 3 consecutive 7.94-year orbits including 3 periastron passages. The X-ray luminosity varies as expected with the inverse of the stellar separation over most of the orbit: departures near periastron are produced when cooling shifts to excess optical emission in CIII $\lambda5696$ in particular. We use X-ray absorption to estimate mass-loss rates for both stars and to constrain the system morphology. The absorption maximum coincides closely with inferior conjunction of the WC star and provides evidence of the ion-reflection mechanism that underlies the formation of collisionless shocks governed by magnetic fields probably generated by the Weibel instability. Comparisons with K-band emission and HeI $\lambda$10830 absorption show that both are correlated after periastron with the asymmetric X-ray absorption. Dust appears within a few days of periastron suggesting formation within shocked gas near the stagnation point. X-ray flares seen in $\eta$ Carinae have not occurred in WR 140, suggesting the absence of large-scale wind inhomogeneities. Relatively constant soft emission revealed during the X-ray minimum is probably not from recombining plasma entrained in outflowing shocked gas.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Log of \textit{RXTE} Observations and Fluxes \label{tab:rxteobslog}}
\tablehead{\colhead{Sequence} & \colhead{MJD} & \colhead{Phase} & \colhead{Expo.} & \colhead{Net Rate} & \colhead{Rate Error} & \colhead{Bkg Rate} & \colhead{Flux}                      & \colhead{Error} \\
            \colhead{ }       & \colhead{ }   & \colhead{ }     & \colhead{s}     & \colhead{cts/s}    & \colhead{cts/s}      &  \colhead{cts/s}   &\colhead{10$^{-11}$ ergs/s/cm$^{2}$} & \colhead{10$^{-11}$ ergs/s/cm$^{2}$}}
\startdata
2000120902 & 51887.106 & 1.978 & 1472.0 & 6.56 & 0.11 & 12.29 & 5.19 & 0.17 \\
2000121607 & 51894.334 & 1.980 & 1440.0 & 6.65 & 0.12 & 13.02 & 5.56 & 0.18 \\
2000122305 & 51901.252 & 1.983 & 1248.0 & 6.87 & 0.12 & 12.21 & 5.67 & 0.19 \\
2000123004 & 51908.194 & 1.985 & 1440.0 & 6.71 & 0.12 & 12.91 & 5.56 & 0.18 \\
2001010608 & 51915.365 & 1.988 & 1584.0 & 7.07 & 0.11 & 12.64 & 5.15 & 0.15 \\
2001011406 & 51923.266 & 1.990 & 304.0 & 5.73 & 0.24 & 11.55 & 3.52 & 0.28 \\
2001011919 & 51928.827 & 1.992 & 1024.0 & 5.49 & 0.13 & 13.10 & 3.54 & 0.17 \\
2001012722 & 51936.930 & 1.995 & 1440.0 & 3.85 & 0.11 & 12.63 & 2.32 & 0.13 \\
2001020316 & 51943.681 & 1.997 & 1536.0 & 2.45 & 0.10 & 13.08 & 1.21 & 0.12 \\
2001021016 & 51950.675 & 2.000 & 1328.0 & 1.46 & 0.10 & 11.85 & 0.51 & 0.11 \\
2001021713 & 51957.566 & 2.002 & 1392.0 & 0.99 & 0.10 & 11.95 & 0.24 & 0.11 \\
2001022405 & 51964.253 & 2.004 & 1584.0 & 1.16 & 0.10 & 13.62 & 0.40 & 0.12 \\
2001030319 & 51971.817 & 2.007 & 1472.0 & 2.00 & 0.10 & 12.16 & 0.96 & 0.12 \\
2001031005 & 51978.257 & 2.009 & 1280.0 & 3.18 & 0.11 & 12.49 & 1.53 & 0.12 \\
2001031810 & 51986.455 & 2.012 & 1360.0 & 3.23 & 0.11 & 12.09 & 1.90 & 0.13 \\
2001032516 & 51993.695 & 2.015 & 1392.0 & 3.84 & 0.11 & 12.60 & 2.28 & 0.13 \\
2001033109 & 51999.418 & 2.017 & 1472.0 & 3.69 & 0.11 & 13.30 & 2.29 & 0.14 \\
2001040722 & 52006.914 & 2.019 & 224.0 & 4.32 & 0.28 & 13.53 & 2.70 & 0.36 \\
2001041415 & 52013.665 & 2.022 & 1440.0 & 3.96 & 0.11 & 12.87 & 2.51 & 0.14 \\
2001042119 & 52020.821 & 2.024 & 944.0 & 3.98 & 0.13 & 12.34 & 2.47 & 0.17 \\
2001042811 & 52027.503 & 2.026 & 1376.0 & 3.81 & 0.11 & 12.36 & 2.44 & 0.14 \\
2001050515 & 52034.592 & 2.029 & 608.0 & 4.20 & 0.17 & 12.47 & 2.77 & 0.22 \\
2001051202 & 52041.105 & 2.031 & 1456.0 & 3.86 & 0.11 & 12.73 & 2.58 & 0.15 \\
2001051920 & 52048.862 & 2.034 & 1472.0 & 3.90 & 0.10 & 11.62 & 2.78 & 0.15 \\
2001052620 & 52055.871 & 2.036 & 1344.0 & 3.51 & 0.11 & 11.57 & 2.54 & 0.16 \\
2001060205 & 52062.241 & 2.038 & 1392.0 & 3.26 & 0.10 & 11.62 & 2.23 & 0.15 \\
2001060914 & 52069.599 & 2.041 & 1312.0 & 3.38 & 0.11 & 12.29 & 2.23 & 0.15 \\
2001061620 & 52076.869 & 2.043 & 1456.0 & 3.35 & 0.10 & 11.75 & 2.24 & 0.14 \\
2001062315 & 52083.646 & 2.046 & 1424.0 & 3.51 & 0.11 & 12.50 & 2.33 & 0.15 \\
2001063023 & 52090.972 & 2.048 & 1008.0 & 3.46 & 0.13 & 13.84 & 2.43 & 0.19 \\
2001070702 & 52097.104 & 2.050 & 1120.0 & 3.14 & 0.12 & 13.08 & 2.13 & 0.17 \\
2001071505 & 52105.254 & 2.053 & 1216.0 & 2.83 & 0.11 & 12.04 & 2.18 & 0.18 \\
2001072114 & 52111.609 & 2.055 & 1600.0 & 3.22 & 0.10 & 12.59 & 2.21 & 0.14 \\
2001072716 & 52117.703 & 2.058 & 1344.0 & 2.96 & 0.11 & 12.14 & 2.10 & 0.16 \\
2001080416 & 52125.697 & 2.060 & 1552.0 & 2.86 & 0.10 & 13.85 & 2.15 & 0.17 \\
2001081001 & 52131.074 & 2.062 & 1296.0 & 2.82 & 0.11 & 11.70 & 2.05 & 0.17 \\
2001081812 & 52139.547 & 2.065 & 1488.0 & 3.08 & 0.10 & 11.44 & 2.02 & 0.14 \\
2001082420 & 52145.857 & 2.067 & 1184.0 & 2.80 & 0.11 & 11.91 & 2.03 & 0.17 \\
2001090303 & 52155.137 & 2.070 & 960.0 & 2.75 & 0.12 & 11.68 & 1.98 & 0.19 \\
2001090817 & 52160.753 & 2.072 & 1456.0 & 2.82 & 0.11 & 13.79 & 2.09 & 0.17 \\
2001091415 & 52166.642 & 2.074 & 1680.0 & 2.94 & 0.10 & 14.30 & 2.16 & 0.16 \\
2001092215 & 52174.650 & 2.077 & 1472.0 & 2.74 & 0.10 & 13.02 & 1.82 & 0.15 \\
2001093004 & 52182.190 & 2.080 & 1312.0 & 2.61 & 0.10 & 11.65 & 1.75 & 0.15 \\
2001100700 & 52189.014 & 2.082 & 1424.0 & 2.71 & 0.10 & 11.83 & 1.79 & 0.15 \\
2001101322 & 52195.958 & 2.085 & 1216.0 & 2.77 & 0.11 & 12.06 & 1.94 & 0.17 \\
2001101923 & 52201.980 & 2.087 & 288.0 & 2.28 & 0.23 & 12.63 & 1.67 & 0.37 \\
2001102621 & 52208.901 & 2.089 & 1312.0 & 2.89 & 0.11 & 12.15 & 1.95 & 0.16 \\
2001110305 & 52216.243 & 2.092 & 1632.0 & 2.81 & 0.10 & 12.52 & 1.92 & 0.14 \\
2001111016 & 52223.710 & 2.094 & 1584.0 & 2.89 & 0.09 & 11.34 & 1.92 & 0.14 \\
2001111712 & 52230.515 & 2.096 & 1440.0 & 2.58 & 0.10 & 11.74 & 1.79 & 0.15 \\
2001112520 & 52238.847 & 2.099 & 1648.0 & 2.93 & 0.10 & 12.36 & 1.91 & 0.14 \\
2001120318 & 52246.780 & 2.102 & 1264.0 & 2.45 & 0.11 & 11.88 & 1.76 & 0.17 \\
2001121011 & 52253.489 & 2.104 & 912.0 & 2.71 & 0.12 & 11.06 & 1.71 & 0.17 \\
2001121819 & 52261.827 & 2.107 & 1232.0 & 2.43 & 0.11 & 11.20 & 1.84 & 0.17 \\
2001122500 & 52268.022 & 2.109 & 1408.0 & 2.48 & 0.10 & 11.25 & 1.69 & 0.15 \\
2001123003 & 52273.175 & 2.111 & 1504.0 & 2.15 & 0.10 & 11.69 & 1.64 & 0.16 \\
2002010610 & 52280.466 & 2.114 & 1456.0 & 2.35 & 0.10 & 10.93 & 1.73 & 0.16 \\
2002011316 & 52287.718 & 2.116 & 1968.0 & 2.40 & 0.09 & 12.30 & 1.70 & 0.14 \\
2002011903 & 52293.143 & 2.118 & 688.0 & 2.57 & 0.14 & 11.05 & 1.67 & 0.20 \\
2002012715 & 52301.656 & 2.121 & 1040.0 & 2.19 & 0.12 & 11.78 & 1.66 & 0.20 \\
2002020213 & 52307.574 & 2.123 & 1232.0 & 2.66 & 0.11 & 12.73 & 1.63 & 0.15 \\
2002020916 & 52314.709 & 2.126 & 1296.0 & 2.45 & 0.10 & 11.07 & 1.55 & 0.15 \\
2002021611 & 52321.509 & 2.128 & 1872.0 & 2.53 & 0.09 & 11.40 & 1.62 & 0.12 \\
2002022400 & 52329.040 & 2.131 & 1232.0 & 2.26 & 0.11 & 11.62 & 1.48 & 0.16 \\
2002030300 & 52336.018 & 2.133 & 1424.0 & 2.03 & 0.10 & 12.13 & 1.42 & 0.16 \\
2002030908 & 52342.379 & 2.135 & 1296.0 & 2.12 & 0.10 & 12.13 & 1.56 & 0.18 \\
2002031707 & 52350.306 & 2.138 & 928.0 & 1.90 & 0.13 & 12.96 & 1.36 & 0.21 \\
2002032313 & 52356.549 & 2.140 & 336.0 & 1.83 & 0.20 & 11.98 & 1.45 & 0.37 \\
2002033108 & 52364.374 & 2.143 & 1648.0 & 2.42 & 0.10 & 12.60 & 1.61 & 0.14 \\
2002040811 & 52372.493 & 2.146 & 1296.0 & 2.04 & 0.10 & 11.09 & 1.49 & 0.17 \\
2002042101 & 52385.078 & 2.150 & 1456.0 & 2.13 & 0.10 & 11.04 & 1.50 & 0.15 \\
2002042706 & 52391.282 & 2.152 & 1520.0 & 2.17 & 0.10 & 11.91 & 1.51 & 0.15 \\
2002050518 & 52399.793 & 2.155 & 1008.0 & 2.13 & 0.11 & 10.94 & 1.39 & 0.17 \\
2002051203 & 52406.148 & 2.157 & 1328.0 & 2.13 & 0.10 & 11.39 & 1.48 & 0.16 \\
2002052006 & 52414.265 & 2.160 & 1296.0 & 1.84 & 0.11 & 13.21 & 1.51 & 0.20 \\
2002052719 & 52421.834 & 2.163 & 1712.0 & 2.06 & 0.09 & 10.97 & 1.50 & 0.15 \\
2002060202 & 52427.119 & 2.164 & 1488.0 & 2.34 & 0.10 & 11.31 & 1.50 & 0.14 \\
2002060823 & 52433.971 & 2.167 & 1472.0 & 2.27 & 0.10 & 11.19 & 1.41 & 0.14 \\
2002061714 & 52442.601 & 2.170 & 1312.0 & 2.37 & 0.11 & 12.29 & 1.36 & 0.14 \\
2002062513 & 52450.583 & 2.172 & 1424.0 & 2.08 & 0.10 & 11.12 & 1.29 & 0.14 \\
2002070122 & 52456.939 & 2.175 & 1680.0 & 1.92 & 0.09 & 11.94 & 1.22 & 0.14 \\
2002070809 & 52463.413 & 2.177 & 720.0 & 2.22 & 0.14 & 11.03 & 1.46 & 0.21 \\
2002071520 & 52470.850 & 2.179 & 1776.0 & 2.19 & 0.09 & 11.39 & 1.34 & 0.12 \\
2002072300 & 52478.042 & 2.182 & 1984.0 & 2.19 & 0.08 & 10.80 & 1.33 & 0.11 \\
2002073011 & 52485.493 & 2.185 & 1328.0 & 2.33 & 0.10 & 11.20 & 1.52 & 0.15 \\
2002080509 & 52491.420 & 2.187 & 1312.0 & 2.32 & 0.10 & 11.28 & 1.46 & 0.15 \\
2002081207 & 52498.338 & 2.189 & 864.0 & 1.98 & 0.13 & 11.63 & 1.35 & 0.20 \\
2002081901 & 52505.052 & 2.191 & 1360.0 & 1.89 & 0.10 & 11.39 & 1.31 & 0.16 \\
2002082419 & 52510.819 & 2.193 & 1632.0 & 1.82 & 0.09 & 10.78 & 1.21 & 0.14 \\
2002090202 & 52519.130 & 2.196 & 1152.0 & 1.97 & 0.11 & 10.91 & 1.32 & 0.17 \\
2002090912 & 52526.510 & 2.199 & 1312.0 & 2.25 & 0.10 & 11.43 & 1.37 & 0.14 \\
2002091719 & 52534.805 & 2.202 & 2192.0 & 2.02 & 0.08 & 10.76 & 1.38 & 0.12 \\
2002092312 & 52540.542 & 2.204 & 800.0 & 2.22 & 0.13 & 11.22 & 1.25 & 0.17 \\
2002093001 & 52547.052 & 2.206 & 1552.0 & 1.76 & 0.09 & 11.75 & 1.09 & 0.14 \\
2002100800 & 52555.019 & 2.209 & 1248.0 & 2.03 & 0.10 & 11.57 & 1.22 & 0.15 \\
2002101422 & 52561.933 & 2.211 & 560.0 & 1.70 & 0.15 & 11.73 & 1.13 & 0.25 \\
2002101823 & 52565.992 & 2.212 & 912.0 & 1.65 & 0.12 & 11.59 & 1.32 & 0.23 \\
2002102716 & 52574.678 & 2.215 & 1792.0 & 1.96 & 0.09 & 12.40 & 1.36 & 0.15 \\
2002110411 & 52582.505 & 2.218 & 1488.0 & 1.91 & 0.10 & 12.82 & 1.08 & 0.14 \\
2002111111 & 52589.485 & 2.220 & 1872.0 & 2.13 & 0.09 & 11.61 & 1.21 & 0.12 \\
2002111803 & 52596.141 & 2.223 & 1200.0 & 2.12 & 0.11 & 11.37 & 1.19 & 0.14 \\
2002112706 & 52605.282 & 2.226 & 1424.0 & 2.11 & 0.10 & 10.86 & 1.47 & 0.15 \\
2002120416 & 52612.688 & 2.228 & 928.0 & 2.01 & 0.12 & 11.66 & 1.33 & 0.19 \\
2002120913 & 52617.554 & 2.230 & 1136.0 & 1.79 & 0.11 & 11.11 & 1.14 & 0.17 \\
2002121605 & 52624.255 & 2.232 & 1488.0 & 1.97 & 0.10 & 11.61 & 1.29 & 0.15 \\
2002122609 & 52634.396 & 2.236 & 1360.0 & 2.26 & 0.10 & 12.15 & 1.18 & 0.13 \\
2002123101 & 52639.081 & 2.238 & 1408.0 & 1.60 & 0.10 & 11.24 & 1.06 & 0.16 \\
2003010603 & 52645.133 & 2.240 & 784.0 & 2.08 & 0.13 & 11.69 & 1.31 & 0.20 \\
2003011415 & 52653.672 & 2.243 & 1648.0 & 1.82 & 0.09 & 11.87 & 1.34 & 0.16 \\
2003012023 & 52659.987 & 2.245 & 1264.0 & 1.50 & 0.10 & 10.84 & 1.18 & 0.19 \\
2003012707 & 52666.331 & 2.247 & 1440.0 & 2.27 & 0.10 & 11.34 & 1.22 & 0.13 \\
2003020217 & 52672.726 & 2.249 & 1040.0 & 1.46 & 0.11 & 10.89 & 1.03 & 0.19 \\
2003021102 & 52681.127 & 2.252 & 1504.0 & 1.47 & 0.09 & 10.79 & 1.00 & 0.16 \\
2003021511 & 52685.478 & 2.254 & 1376.0 & 1.51 & 0.10 & 11.05 & 0.99 & 0.16 \\
2003022514 & 52695.605 & 2.257 & 1376.0 & 1.76 & 0.10 & 12.56 & 1.14 & 0.16 \\
2003030400 & 52702.039 & 2.259 & 1120.0 & 1.69 & 0.11 & 11.00 & 1.16 & 0.18 \\
2003031214 & 52710.593 & 2.262 & 1120.0 & 1.60 & 0.11 & 11.25 & 1.10 & 0.18 \\
2003031813 & 52716.576 & 2.264 & 400.0 & 1.64 & 0.18 & 11.24 & 1.07 & 0.29 \\
2005030816 & 53437.689 & 2.513 & 1216.0 & 1.27 & 0.10 & 11.06 & 0.88 & 0.19 \\
2005032301 & 53452.089 & 2.518 & 1024.0 & 1.33 & 0.12 & 13.02 & 0.75 & 0.19 \\
2005040700 & 53467.027 & 2.524 & 864.0 & 1.35 & 0.12 & 10.80 & 0.84 & 0.20 \\
2005042007 & 53480.334 & 2.528 & 528.0 & 1.54 & 0.16 & 11.33 & 1.07 & 0.27 \\
2005050423 & 53494.969 & 2.533 & 992.0 & 1.52 & 0.11 & 11.56 & 0.99 & 0.19 \\
2005051915 & 53509.662 & 2.538 & 912.0 & 1.64 & 0.12 & 11.25 & 1.10 & 0.20 \\
2005060209 & 53523.414 & 2.543 & 368.0 & 1.43 & 0.19 & 11.36 & 1.01 & 0.33 \\
2005061423 & 53535.963 & 2.547 & 544.0 & 1.49 & 0.15 & 10.77 & 1.07 & 0.27 \\
2005062819 & 53549.832 & 2.552 & 992.0 & 1.13 & 0.12 & 12.47 & 0.81 & 0.23 \\
2005071117 & 53562.734 & 2.557 & 912.0 & 1.63 & 0.12 & 11.96 & 1.08 & 0.20 \\
2005072519 & 53576.821 & 2.562 & 752.0 & 1.53 & 0.13 & 11.44 & 0.93 & 0.21 \\
2005080904 & 53591.184 & 2.566 & 928.0 & 1.41 & 0.12 & 11.61 & 0.89 & 0.20 \\
2005082410 & 53606.452 & 2.572 & 896.0 & 1.14 & 0.12 & 11.17 & 0.97 & 0.26 \\
2005090612 & 53619.518 & 2.576 & 1056.0 & 1.27 & 0.11 & 11.50 & 0.74 & 0.18 \\
2005092200 & 53635.025 & 2.582 & 944.0 & 1.68 & 0.12 & 11.61 & 1.09 & 0.19 \\
2005100510 & 53648.464 & 2.586 & 912.0 & 1.82 & 0.12 & 11.46 & 1.03 & 0.17 \\
2005101815 & 53661.655 & 2.591 & 944.0 & 1.67 & 0.11 & 10.65 & 0.89 & 0.16 \\
2005110300 & 53677.033 & 2.596 & 128.0 & 2.07 & 0.33 & 11.98 & 1.13 & 0.44 \\
2005111621 & 53690.884 & 2.601 & 864.0 & 1.68 & 0.12 & 11.33 & 1.01 & 0.19 \\
2005120115 & 53705.671 & 2.606 & 1120.0 & 1.19 & 0.11 & 11.51 & 0.93 & 0.22 \\
2005121403 & 53718.128 & 2.610 & 32.0 & 1.00 & 0.65 & 12.37 & 0.55 & 1.12 \\
2005122912 & 53733.531 & 2.616 & 880.0 & 1.34 & 0.12 & 11.57 & 0.97 & 0.22 \\
2006011103 & 53746.154 & 2.620 & 944.0 & 1.45 & 0.12 & 12.74 & 0.91 & 0.20 \\
2006012509 & 53760.388 & 2.625 & 864.0 & 1.53 & 0.12 & 11.06 & 0.97 & 0.20 \\
2006020821 & 53774.905 & 2.630 & 800.0 & 1.39 & 0.13 & 12.35 & 0.87 & 0.22 \\
2006022316 & 53789.684 & 2.635 & 816.0 & 1.60 & 0.13 & 11.45 & 0.85 & 0.18 \\
2006030723 & 53801.971 & 2.639 & 1248.0 & 1.64 & 0.10 & 11.23 & 1.17 & 0.18 \\
2006032215 & 53816.654 & 2.644 & 896.0 & 1.76 & 0.12 & 12.10 & 1.02 & 0.18 \\
2006040506 & 53830.291 & 2.649 & 688.0 & 1.47 & 0.14 & 12.61 & 1.12 & 0.27 \\
2006041811 & 53843.500 & 2.654 & 1040.0 & 1.85 & 0.11 & 11.69 & 1.31 & 0.19 \\
2006050319 & 53858.825 & 2.659 & 880.0 & 1.74 & 0.13 & 12.55 & 1.04 & 0.19 \\
2006051611 & 53871.476 & 2.663 & 880.0 & 1.83 & 0.12 & 11.48 & 1.14 & 0.19 \\
2006060108 & 53887.349 & 2.669 & 688.0 & 1.41 & 0.15 & 14.58 & 1.17 & 0.31 \\
2006061517 & 53901.728 & 2.674 & 928.0 & 1.80 & 0.12 & 11.42 & 1.12 & 0.18 \\
2006062721 & 53913.912 & 2.678 & 896.0 & 1.47 & 0.12 & 11.50 & 1.07 & 0.22 \\
2006071215 & 53928.637 & 2.683 & 816.0 & 1.60 & 0.12 & 11.11 & 1.12 & 0.22 \\
2006072717 & 53943.717 & 2.688 & 880.0 & 1.64 & 0.13 & 12.66 & 1.05 & 0.21 \\
2006080713 & 53954.589 & 2.692 & 944.0 & 1.50 & 0.11 & 10.85 & 1.08 & 0.20 \\
2006082115 & 53968.658 & 2.697 & 992.0 & 1.97 & 0.12 & 11.75 & 1.13 & 0.16 \\
2006090507 & 53983.322 & 2.702 & 848.0 & 1.50 & 0.12 & 11.57 & 1.23 & 0.25 \\
2006092000 & 53998.026 & 2.707 & 1168.0 & 1.68 & 0.10 & 11.10 & 1.19 & 0.18 \\
2006100510 & 54013.453 & 2.712 & 880.0 & 1.74 & 0.13 & 13.68 & 1.17 & 0.22 \\
2006101809 & 54026.414 & 2.717 & 848.0 & 1.70 & 0.13 & 11.69 & 1.12 & 0.20 \\
2006103121 & 54039.903 & 2.721 & 80.0 & 1.21 & 0.41 & 12.16 & 0.84 & 0.77 \\
2006111507 & 54054.329 & 2.726 & 880.0 & 1.74 & 0.12 & 10.92 & 0.97 & 0.17 \\
2006112906 & 54068.261 & 2.731 & 1024.0 & 1.93 & 0.12 & 13.83 & 1.23 & 0.19 \\
2006121311 & 54082.495 & 2.736 & 720.0 & 1.70 & 0.14 & 12.93 & 1.11 & 0.23 \\
2006122719 & 54096.812 & 2.741 & 1056.0 & 1.66 & 0.11 & 12.17 & 0.95 & 0.17 \\
2007011008 & 54110.371 & 2.746 & 896.0 & 1.45 & 0.13 & 13.79 & 1.21 & 0.26 \\
2007012402 & 54124.108 & 2.751 & 800.0 & 1.39 & 0.13 & 12.69 & 1.08 & 0.26 \\
2007020721 & 54138.903 & 2.756 & 752.0 & 1.55 & 0.13 & 10.88 & 1.08 & 0.22 \\
2007022013 & 54151.576 & 2.760 & 672.0 & 1.61 & 0.14 & 11.27 & 1.10 & 0.23 \\
2007030523 & 54164.992 & 2.765 & 496.0 & 1.15 & 0.16 & 11.85 & 0.91 & 0.33 \\
2007032213 & 54181.588 & 2.770 & 848.0 & 1.36 & 0.12 & 11.76 & 1.08 & 0.25 \\
2007040402 & 54194.113 & 2.775 & 944.0 & 1.52 & 0.12 & 12.35 & 1.00 & 0.20 \\
2007041804 & 54208.188 & 2.780 & 1312.0 & 1.76 & 0.11 & 13.00 & 1.25 & 0.18 \\
2007050301 & 54223.054 & 2.785 & 928.0 & 1.86 & 0.12 & 11.12 & 1.30 & 0.20 \\
2007051602 & 54236.119 & 2.789 & 880.0 & 1.68 & 0.13 & 12.75 & 1.28 & 0.23 \\
2007052907 & 54249.311 & 2.794 & 1008.0 & 1.84 & 0.12 & 12.40 & 1.25 & 0.19 \\
2007061219 & 54263.818 & 2.799 & 1008.0 & 1.83 & 0.13 & 14.31 & 1.27 & 0.21 \\
2007062715 & 54278.669 & 2.804 & 768.0 & 2.09 & 0.14 & 11.94 & 1.41 & 0.21 \\
2007070423 & 54285.999 & 2.806 & 944.0 & 2.31 & 0.13 & 12.98 & 1.47 & 0.19 \\
2007071103 & 54292.152 & 2.809 & 320.0 & 1.46 & 0.21 & 12.24 & 1.25 & 0.42 \\
2007071905 & 54300.239 & 2.811 & 1088.0 & 1.87 & 0.11 & 11.57 & 1.46 & 0.20 \\
2007072501 & 54306.055 & 2.813 & 880.0 & 2.05 & 0.13 & 12.13 & 1.46 & 0.21 \\
2007080208 & 54314.370 & 2.816 & 928.0 & 1.80 & 0.13 & 12.78 & 1.37 & 0.22 \\
2007080914 & 54321.611 & 2.819 & 880.0 & 1.81 & 0.13 & 13.33 & 1.47 & 0.25 \\
2007081613 & 54328.577 & 2.821 & 944.0 & 1.70 & 0.12 & 12.01 & 1.45 & 0.24 \\
2007082302 & 54335.098 & 2.823 & 800.0 & 2.06 & 0.13 & 11.91 & 1.47 & 0.22 \\
2007082922 & 54341.964 & 2.826 & 480.0 & 1.96 & 0.17 & 11.68 & 1.38 & 0.28 \\
2007090414 & 54347.607 & 2.828 & 928.0 & 2.33 & 0.13 & 13.23 & 1.58 & 0.20 \\
2007091217 & 54355.729 & 2.831 & 928.0 & 2.03 & 0.13 & 14.45 & 1.66 & 0.25 \\
2007091907 & 54362.330 & 2.833 & 1360.0 & 2.31 & 0.10 & 11.18 & 1.65 & 0.16 \\
2007092508 & 54368.370 & 2.835 & 928.0 & 2.10 & 0.12 & 11.81 & 1.53 & 0.20 \\
2007100306 & 54376.266 & 2.838 & 880.0 & 2.14 & 0.13 & 13.29 & 1.95 & 0.26 \\
2007101005 & 54383.222 & 2.840 & 896.0 & 2.03 & 0.13 & 12.52 & 1.59 & 0.23 \\
2007101720 & 54390.857 & 2.843 & 816.0 & 2.17 & 0.13 & 11.78 & 1.82 & 0.24 \\
2007121205 & 54446.231 & 2.862 & 704.0 & 2.48 & 0.14 & 11.81 & 1.97 & 0.25 \\
2007121905 & 54453.239 & 2.864 & 928.0 & 1.93 & 0.13 & 13.54 & 1.63 & 0.25 \\
2007122603 & 54460.137 & 2.867 & 752.0 & 2.18 & 0.14 & 12.75 & 2.01 & 0.28 \\
2008010305 & 54468.223 & 2.869 & 912.0 & 2.70 & 0.14 & 14.92 & 1.90 & 0.22 \\
2008011003 & 54475.157 & 2.872 & 912.0 & 2.34 & 0.13 & 13.58 & 1.86 & 0.23 \\
2008011601 & 54481.050 & 2.874 & 944.0 & 2.93 & 0.13 & 12.06 & 1.84 & 0.17 \\
2008012421 & 54489.899 & 2.877 & 928.0 & 2.38 & 0.13 & 12.58 & 1.93 & 0.23 \\
2008012914 & 54494.591 & 2.879 & 320.0 & 2.03 & 0.21 & 12.11 & 1.81 & 0.42 \\
2008020710 & 54503.452 & 2.882 & 944.0 & 2.29 & 0.13 & 13.15 & 1.91 & 0.23 \\
2008021407 & 54510.316 & 2.884 & 896.0 & 2.27 & 0.14 & 14.47 & 1.89 & 0.25 \\
2008021905 & 54515.218 & 2.886 & 880.0 & 2.35 & 0.14 & 14.13 & 1.79 & 0.23 \\
2008022622 & 54522.931 & 2.888 & 864.0 & 2.57 & 0.13 & 12.06 & 1.96 & 0.21 \\
2008030604 & 54531.198 & 2.891 & 928.0 & 2.73 & 0.12 & 11.69 & 2.25 & 0.22 \\
2008031122 & 54536.931 & 2.893 & 832.0 & 2.58 & 0.13 & 11.12 & 2.18 & 0.23 \\
2008032010 & 54545.438 & 2.896 & 256.0 & 2.21 & 0.24 & 12.12 & 2.14 & 0.49 \\
2008032415 & 54549.665 & 2.898 & 832.0 & 2.37 & 0.13 & 11.64 & 1.93 & 0.23 \\
2008040208 & 54558.356 & 2.901 & 1056.0 & 2.90 & 0.12 & 12.63 & 2.16 & 0.19 \\
2008040900 & 54565.016 & 2.903 & 1104.0 & 2.82 & 0.12 & 14.17 & 2.26 & 0.21 \\
2008041607 & 54572.300 & 2.905 & 800.0 & 3.11 & 0.13 & 10.99 & 2.21 & 0.20 \\
2008042117 & 54577.722 & 2.907 & 384.0 & 2.95 & 0.20 & 12.40 & 2.05 & 0.30 \\
2008050112 & 54587.530 & 2.911 & 512.0 & 2.99 & 0.17 & 11.95 & 2.15 & 0.26 \\
2008050610 & 54592.426 & 2.912 & 416.0 & 2.82 & 0.19 & 12.07 & 2.04 & 0.29 \\
2008051210 & 54598.452 & 2.914 & 992.0 & 2.65 & 0.12 & 12.25 & 2.22 & 0.22 \\
2008051919 & 54605.809 & 2.917 & 736.0 & 2.59 & 0.15 & 13.39 & 2.27 & 0.27 \\
2008052818 & 54614.769 & 2.920 & 912.0 & 2.86 & 0.13 & 11.92 & 2.27 & 0.21 \\
2008060318 & 54620.761 & 2.922 & 1008.0 & 2.88 & 0.12 & 12.81 & 2.26 & 0.21 \\
2008060920 & 54626.844 & 2.924 & 912.0 & 2.92 & 0.13 & 11.98 & 2.34 & 0.22 \\
2008061713 & 54634.570 & 2.927 & 960.0 & 3.61 & 0.13 & 12.33 & 2.73 & 0.20 \\
2008062501 & 54642.086 & 2.929 & 896.0 & 2.96 & 0.13 & 12.20 & 2.53 & 0.23 \\
2008070108 & 54648.370 & 2.932 & 784.0 & 3.10 & 0.14 & 11.87 & 2.64 & 0.24 \\
2008070804 & 54655.211 & 2.934 & 736.0 & 3.40 & 0.15 & 12.10 & 2.78 & 0.24 \\
2008071414 & 54661.594 & 2.936 & 1104.0 & 3.27 & 0.12 & 11.46 & 2.83 & 0.20 \\
2008072319 & 54670.822 & 2.939 & 912.0 & 3.31 & 0.13 & 13.21 & 2.72 & 0.23 \\
2008080723 & 54685.994 & 2.945 & 1232.0 & 3.72 & 0.12 & 13.40 & 3.13 & 0.20 \\
2008080818 & 54686.775 & 2.945 & 736.0 & 3.76 & 0.15 & 12.08 & 3.20 & 0.25 \\
2008080922 & 54687.957 & 2.945 & 880.0 & 3.68 & 0.14 & 13.30 & 3.04 & 0.23 \\
2008081103 & 54689.138 & 2.946 & 848.0 & 3.63 & 0.14 & 11.91 & 3.16 & 0.24 \\
2008081121 & 54689.882 & 2.946 & 640.0 & 3.88 & 0.16 & 13.21 & 3.16 & 0.27 \\
2008081221 & 54690.897 & 2.946 & 912.0 & 3.28 & 0.14 & 13.36 & 2.75 & 0.23 \\
2008081320 & 54691.879 & 2.947 & 832.0 & 3.12 & 0.14 & 13.29 & 3.10 & 0.28 \\
2008081523 & 54693.973 & 2.947 & 800.0 & 3.50 & 0.14 & 11.94 & 3.09 & 0.25 \\
2008081723 & 54696.001 & 2.948 & 496.0 & 3.34 & 0.18 & 12.10 & 3.17 & 0.34 \\
2008081900 & 54697.048 & 2.948 & 272.0 & 3.68 & 0.24 & 12.57 & 2.97 & 0.40 \\
2008081918 & 54697.794 & 2.949 & 1008.0 & 3.36 & 0.12 & 11.88 & 3.14 & 0.23 \\
2008082018 & 54698.786 & 2.949 & 944.0 & 3.99 & 0.12 & 10.71 & 3.25 & 0.20 \\
2008082114 & 54699.605 & 2.949 & 672.0 & 3.79 & 0.16 & 12.44 & 3.28 & 0.27 \\
2008082205 & 54700.228 & 2.950 & 720.0 & 3.99 & 0.15 & 11.93 & 3.33 & 0.25 \\
2008082315 & 54701.644 & 2.950 & 896.0 & 3.88 & 0.14 & 13.27 & 3.31 & 0.24 \\
2008082414 & 54702.624 & 2.950 & 896.0 & 3.79 & 0.14 & 13.32 & 3.03 & 0.22 \\
2008082511 & 54703.468 & 2.951 & 816.0 & 3.56 & 0.15 & 14.01 & 3.26 & 0.27 \\
2008082613 & 54704.584 & 2.951 & 928.0 & 3.57 & 0.13 & 13.31 & 3.21 & 0.24 \\
2008082713 & 54705.567 & 2.951 & 896.0 & 4.04 & 0.14 & 12.64 & 3.27 & 0.22 \\
2008082803 & 54706.152 & 2.952 & 928.0 & 3.99 & 0.13 & 12.18 & 3.51 & 0.23 \\
2008082912 & 54707.526 & 2.952 & 928.0 & 3.74 & 0.13 & 13.13 & 3.25 & 0.23 \\
2008083010 & 54708.449 & 2.952 & 832.0 & 3.97 & 0.13 & 11.13 & 3.40 & 0.23 \\
2008083113 & 54709.557 & 2.953 & 928.0 & 3.87 & 0.13 & 11.76 & 3.36 & 0.22 \\
2008090111 & 54710.470 & 2.953 & 976.0 & 3.88 & 0.13 & 12.29 & 3.22 & 0.21 \\
2008090213 & 54711.586 & 2.953 & 928.0 & 3.61 & 0.13 & 12.32 & 3.08 & 0.23 \\
2008090313 & 54712.567 & 2.954 & 992.0 & 3.97 & 0.13 & 12.18 & 3.25 & 0.21 \\
2008090406 & 54713.284 & 2.954 & 944.0 & 3.96 & 0.13 & 11.43 & 3.20 & 0.21 \\
2008090509 & 54714.394 & 2.954 & 864.0 & 4.04 & 0.13 & 11.34 & 3.30 & 0.22 \\
2008090610 & 54715.441 & 2.955 & 848.0 & 4.06 & 0.13 & 11.26 & 3.36 & 0.22 \\
2008090708 & 54716.357 & 2.955 & 880.0 & 4.21 & 0.13 & 11.00 & 3.28 & 0.20 \\
2008090812 & 54717.536 & 2.956 & 928.0 & 3.96 & 0.14 & 13.32 & 3.51 & 0.24 \\
2008090909 & 54718.411 & 2.956 & 896.0 & 4.41 & 0.13 & 11.55 & 3.57 & 0.21 \\
2008091010 & 54719.457 & 2.956 & 992.0 & 3.93 & 0.13 & 11.76 & 3.32 & 0.21 \\
2008091119 & 54720.812 & 2.957 & 752.0 & 3.98 & 0.14 & 11.79 & 3.40 & 0.25 \\
2008091212 & 54721.526 & 2.957 & 1104.0 & 3.90 & 0.13 & 13.94 & 3.20 & 0.21 \\
2008091311 & 54722.506 & 2.957 & 960.0 & 3.73 & 0.14 & 14.37 & 3.28 & 0.24 \\
2008091416 & 54723.688 & 2.958 & 912.0 & 3.92 & 0.13 & 12.32 & 3.34 & 0.23 \\
2008091514 & 54724.602 & 2.958 & 1040.0 & 3.92 & 0.13 & 13.30 & 3.42 & 0.22 \\
2008091612 & 54725.515 & 2.958 & 1104.0 & 3.73 & 0.13 & 13.81 & 3.47 & 0.23 \\
2008091714 & 54726.629 & 2.959 & 912.0 & 3.77 & 0.13 & 12.12 & 3.21 & 0.22 \\
2008091811 & 54727.476 & 2.959 & 880.0 & 4.34 & 0.14 & 13.12 & 3.50 & 0.22 \\
2008091912 & 54728.523 & 2.959 & 896.0 & 4.20 & 0.14 & 12.65 & 3.59 & 0.23 \\
2008092010 & 54729.455 & 2.960 & 912.0 & 4.38 & 0.14 & 12.56 & 3.75 & 0.23 \\
2008092113 & 54730.550 & 2.960 & 832.0 & 3.89 & 0.14 & 12.03 & 3.65 & 0.26 \\
2008092211 & 54731.468 & 2.960 & 1152.0 & 4.17 & 0.12 & 12.47 & 3.78 & 0.21 \\
2008092309 & 54732.411 & 2.961 & 912.0 & 3.84 & 0.13 & 12.31 & 3.29 & 0.23 \\
2008092409 & 54733.392 & 2.961 & 912.0 & 3.96 & 0.13 & 12.49 & 3.45 & 0.23 \\
2008092503 & 54734.161 & 2.961 & 688.0 & 4.32 & 0.15 & 12.03 & 3.46 & 0.24 \\
2008092610 & 54735.456 & 2.962 & 848.0 & 4.58 & 0.14 & 11.98 & 3.93 & 0.23 \\
2008092709 & 54736.402 & 2.962 & 1024.0 & 3.93 & 0.13 & 12.20 & 3.44 & 0.22 \\
2008092804 & 54737.170 & 2.962 & 192.0 & 4.14 & 0.30 & 12.61 & 3.65 & 0.51 \\
2008092904 & 54738.211 & 2.963 & 928.0 & 4.86 & 0.14 & 12.85 & 3.67 & 0.20 \\
2008093003 & 54739.131 & 2.963 & 64.0 & 3.66 & 0.51 & 13.14 & 2.63 & 0.76 \\
2008100102 & 54740.111 & 2.963 & 160.0 & 3.64 & 0.32 & 13.22 & 3.63 & 0.64 \\
2008100205 & 54741.234 & 2.964 & 896.0 & 4.30 & 0.14 & 12.61 & 3.77 & 0.24 \\
2008100305 & 54742.215 & 2.964 & 976.0 & 4.31 & 0.13 & 12.65 & 3.70 & 0.22 \\
2008100401 & 54743.051 & 2.964 & 112.0 & 4.32 & 0.40 & 13.22 & 3.90 & 0.70 \\
2008100502 & 54744.106 & 2.965 & 864.0 & 4.41 & 0.14 & 12.62 & 3.82 & 0.24 \\
2008100608 & 54745.371 & 2.965 & 560.0 & 4.38 & 0.17 & 11.53 & 3.97 & 0.30 \\
2008100622 & 54745.924 & 2.965 & 496.0 & 4.55 & 0.19 & 12.49 & 4.04 & 0.32 \\
2008100803 & 54747.167 & 2.966 & 352.0 & 4.69 & 0.21 & 11.55 & 4.07 & 0.36 \\
2008100823 & 54747.990 & 2.966 & 704.0 & 4.28 & 0.17 & 15.10 & 3.91 & 0.30 \\
2008101001 & 54749.077 & 2.966 & 832.0 & 4.19 & 0.14 & 12.81 & 3.73 & 0.25 \\
2008101100 & 54750.019 & 2.967 & 816.0 & 4.56 & 0.15 & 13.51 & 4.12 & 0.26 \\
2008101123 & 54751.000 & 2.967 & 912.0 & 4.69 & 0.14 & 12.75 & 4.05 & 0.23 \\
2008101300 & 54752.047 & 2.967 & 912.0 & 4.90 & 0.14 & 11.91 & 4.37 & 0.23 \\
2008101323 & 54752.996 & 2.968 & 912.0 & 4.66 & 0.14 & 12.43 & 4.12 & 0.23 \\
2008101423 & 54753.978 & 2.968 & 848.0 & 4.49 & 0.14 & 12.70 & 4.20 & 0.26 \\
2008101600 & 54755.028 & 2.968 & 832.0 & 4.94 & 0.14 & 12.26 & 4.20 & 0.23 \\
2008101709 & 54756.406 & 2.969 & 1168.0 & 4.73 & 0.12 & 12.38 & 4.09 & 0.20 \\
2008101812 & 54757.521 & 2.969 & 944.0 & 4.83 & 0.13 & 11.91 & 4.33 & 0.23 \\
2008101908 & 54758.363 & 2.970 & 768.0 & 4.65 & 0.15 & 13.44 & 4.20 & 0.27 \\
2008102006 & 54759.289 & 2.970 & 912.0 & 4.96 & 0.13 & 11.17 & 4.39 & 0.22 \\
2008102110 & 54760.462 & 2.970 & 928.0 & 5.09 & 0.13 & 11.78 & 4.60 & 0.23 \\
2008102207 & 54761.307 & 2.971 & 832.0 & 4.87 & 0.14 & 12.34 & 4.39 & 0.25 \\
2008102308 & 54762.354 & 2.971 & 896.0 & 5.06 & 0.14 & 11.88 & 4.51 & 0.23 \\
2008102509 & 54764.410 & 2.972 & 752.0 & 5.20 & 0.15 & 11.63 & 4.53 & 0.25 \\
2008102608 & 54765.363 & 2.972 & 896.0 & 4.99 & 0.14 & 12.00 & 4.40 & 0.23 \\
2008102709 & 54766.412 & 2.972 & 880.0 & 4.78 & 0.14 & 13.44 & 4.43 & 0.26 \\
2008102807 & 54767.325 & 2.973 & 864.0 & 5.04 & 0.14 & 11.84 & 4.40 & 0.23 \\
2008102912 & 54768.508 & 2.973 & 1008.0 & 5.13 & 0.14 & 14.38 & 4.51 & 0.24 \\
2008103009 & 54769.420 & 2.973 & 896.0 & 4.90 & 0.15 & 14.84 & 4.49 & 0.26 \\
2008103112 & 54770.536 & 2.974 & 816.0 & 5.13 & 0.15 & 13.54 & 4.54 & 0.26 \\
2008110110 & 54771.448 & 2.974 & 896.0 & 5.14 & 0.15 & 15.12 & 4.48 & 0.25 \\
2008110211 & 54772.497 & 2.975 & 1056.0 & 5.08 & 0.13 & 13.38 & 4.52 & 0.23 \\
2008110307 & 54773.302 & 2.975 & 528.0 & 5.16 & 0.18 & 12.02 & 4.48 & 0.30 \\
2008110410 & 54774.457 & 2.975 & 912.0 & 5.25 & 0.14 & 13.38 & 4.81 & 0.25 \\
2008110505 & 54775.239 & 2.975 & 896.0 & 5.35 & 0.14 & 12.95 & 4.84 & 0.25 \\
2008110607 & 54776.310 & 2.976 & 128.0 & 6.03 & 0.38 & 12.43 & 4.64 & 0.55 \\
2008110709 & 54777.399 & 2.976 & 1088.0 & 5.30 & 0.13 & 13.46 & 4.84 & 0.23 \\
2008110801 & 54778.070 & 2.976 & 912.0 & 5.33 & 0.14 & 11.91 & 4.82 & 0.24 \\
2008110906 & 54779.251 & 2.977 & 48.0 & 4.80 & 0.61 & 13.30 & 3.85 & 0.96 \\
2008111007 & 54780.304 & 2.977 & 960.0 & 4.71 & 0.13 & 12.53 & 4.29 & 0.24 \\
2008111103 & 54781.144 & 2.978 & 368.0 & 5.66 & 0.22 & 12.51 & 4.56 & 0.34 \\
2008111208 & 54782.368 & 2.978 & 864.0 & 5.67 & 0.14 & 12.01 & 4.95 & 0.23 \\
2008111310 & 54783.435 & 2.978 & 896.0 & 5.66 & 0.14 & 11.27 & 4.81 & 0.22 \\
2008111403 & 54784.152 & 2.979 & 16.0 & 5.00 & 1.02 & 11.69 & 3.35 & 1.34 \\
2008111505 & 54785.254 & 2.979 & 848.0 & 5.94 & 0.15 & 12.09 & 5.04 & 0.23 \\
2008111604 & 54786.187 & 2.979 & 912.0 & 5.51 & 0.14 & 12.55 & 4.83 & 0.23 \\
2008111707 & 54787.303 & 2.980 & 1104.0 & 5.51 & 0.13 & 12.24 & 5.01 & 0.22 \\
2008111804 & 54788.196 & 2.980 & 896.0 & 6.07 & 0.14 & 12.29 & 5.28 & 0.23 \\
2008111902 & 54789.128 & 2.980 & 944.0 & 5.67 & 0.14 & 12.81 & 5.21 & 0.24 \\
2008112000 & 54790.032 & 2.981 & 16.0 & 7.11 & 1.12 & 13.14 & 4.80 & 1.42 \\
2008112103 & 54791.157 & 2.981 & 1120.0 & 5.73 & 0.13 & 12.37 & 5.27 & 0.22 \\
2008112201 & 54792.068 & 2.981 & 928.0 & 5.64 & 0.14 & 12.60 & 5.10 & 0.24 \\
2008112301 & 54793.049 & 2.982 & 928.0 & 5.73 & 0.14 & 12.36 & 4.89 & 0.22 \\
2008112403 & 54794.167 & 2.982 & 944.0 & 5.49 & 0.14 & 12.41 & 5.26 & 0.25 \\
2008112503 & 54795.145 & 2.982 & 1424.0 & 5.84 & 0.11 & 11.99 & 5.36 & 0.19 \\
2008112601 & 54796.059 & 2.983 & 912.0 & 5.88 & 0.14 & 12.41 & 5.46 & 0.25 \\
2008112702 & 54797.106 & 2.983 & 944.0 & 6.01 & 0.14 & 12.49 & 5.61 & 0.24 \\
2008112801 & 54798.072 & 2.983 & 1040.0 & 6.18 & 0.13 & 11.65 & 5.47 & 0.21 \\
2008112823 & 54799.000 & 2.984 & 848.0 & 5.89 & 0.15 & 12.64 & 5.53 & 0.26 \\
2008112921 & 54799.910 & 2.984 & 976.0 & 6.03 & 0.14 & 12.54 & 5.33 & 0.23 \\
2008120110 & 54801.424 & 2.985 & 832.0 & 5.91 & 0.15 & 13.11 & 5.50 & 0.26 \\
2008120212 & 54802.543 & 2.985 & 848.0 & 6.61 & 0.15 & 12.10 & 5.83 & 0.24 \\
2008120310 & 54803.454 & 2.985 & 944.0 & 5.74 & 0.14 & 12.03 & 5.41 & 0.24 \\
2008120410 & 54804.434 & 2.986 & 928.0 & 6.37 & 0.14 & 11.96 & 6.02 & 0.24 \\
2008120509 & 54805.414 & 2.986 & 896.0 & 6.14 & 0.14 & 11.84 & 5.40 & 0.23 \\
2008120606 & 54806.265 & 2.986 & 1072.0 & 5.78 & 0.13 & 11.75 & 5.55 & 0.23 \\
2008120710 & 54807.444 & 2.987 & 880.0 & 6.48 & 0.15 & 12.53 & 5.57 & 0.23 \\
2008120808 & 54808.355 & 2.987 & 944.0 & 6.28 & 0.14 & 11.88 & 5.61 & 0.23 \\
2008120905 & 54809.226 & 2.987 & 1104.0 & 6.14 & 0.13 & 12.82 & 5.43 & 0.22 \\
2008121012 & 54810.520 & 2.988 & 944.0 & 6.45 & 0.15 & 14.62 & 5.20 & 0.23 \\
2008121106 & 54811.295 & 2.988 & 944.0 & 6.47 & 0.14 & 11.84 & 5.33 & 0.21 \\
2008121204 & 54812.171 & 2.988 & 704.0 & 5.80 & 0.17 & 13.49 & 5.12 & 0.28 \\
2008121307 & 54813.324 & 2.989 & 944.0 & 6.06 & 0.14 & 12.63 & 4.89 & 0.21 \\
2008121410 & 54814.441 & 2.989 & 864.0 & 6.50 & 0.16 & 15.47 & 4.94 & 0.23 \\
2008121513 & 54815.557 & 2.989 & 896.0 & 6.01 & 0.15 & 13.07 & 4.46 & 0.21 \\
2008121604 & 54816.199 & 2.990 & 1152.0 & 6.20 & 0.12 & 11.62 & 4.75 & 0.18 \\
2008121705 & 54817.245 & 2.990 & 896.0 & 5.22 & 0.14 & 13.27 & 4.11 & 0.22 \\
2008121809 & 54818.384 & 2.990 & 784.0 & 5.47 & 0.15 & 12.34 & 3.88 & 0.21 \\
2008121905 & 54819.234 & 2.991 & 816.0 & 5.56 & 0.15 & 11.68 & 4.11 & 0.20 \\
2008122000 & 54820.014 & 2.991 & 912.0 & 5.39 & 0.14 & 12.63 & 3.77 & 0.19 \\
2008122105 & 54821.234 & 2.991 & 896.0 & 5.14 & 0.15 & 15.16 & 3.74 & 0.21 \\
2008122203 & 54822.149 & 2.992 & 864.0 & 4.90 & 0.14 & 12.37 & 3.38 & 0.19 \\
2008122303 & 54823.156 & 2.992 & 672.0 & 5.71 & 0.16 & 11.93 & 3.77 & 0.21 \\
2008122403 & 54824.136 & 2.992 & 672.0 & 5.22 & 0.16 & 12.09 & 3.59 & 0.21 \\
2008122504 & 54825.182 & 2.993 & 432.0 & 4.79 & 0.20 & 12.72 & 3.36 & 0.28 \\
2008122603 & 54826.164 & 2.993 & 128.0 & 5.26 & 0.38 & 12.88 & 3.74 & 0.52 \\
2008122709 & 54827.385 & 2.993 & 912.0 & 4.89 & 0.14 & 11.92 & 3.36 & 0.18 \\
2008122803 & 54828.166 & 2.994 & 848.0 & 5.04 & 0.15 & 13.57 & 3.61 & 0.21 \\
2008122904 & 54829.214 & 2.994 & 1152.0 & 3.94 & 0.13 & 14.37 & 3.12 & 0.20 \\
2008123004 & 54830.194 & 2.994 & 864.0 & 4.81 & 0.14 & 13.07 & 3.32 & 0.20 \\
2008123102 & 54831.109 & 2.995 & 848.0 & 4.76 & 0.15 & 13.20 & 3.27 & 0.20 \\
2009010104 & 54832.186 & 2.995 & 864.0 & 4.45 & 0.14 & 12.17 & 3.03 & 0.19 \\
2009010105 & 54832.186 & 2.995 & 864.0 & 4.45 & 0.14 & 12.17 & 3.03 & 0.19 \\
2009010204 & 54833.203 & 2.996 & 1056.0 & 4.44 & 0.13 & 12.37 & 2.94 & 0.17 \\
2009010304 & 54834.183 & 2.996 & 832.0 & 4.29 & 0.14 & 12.03 & 2.69 & 0.18 \\
2009010405 & 54835.229 & 2.996 & 848.0 & 3.49 & 0.13 & 11.76 & 2.31 & 0.18 \\
2009010503 & 54836.145 & 2.997 & 816.0 & 3.46 & 0.14 & 12.17 & 2.29 & 0.19 \\
2009010600 & 54837.020 & 2.997 & 880.0 & 2.98 & 0.13 & 12.83 & 1.94 & 0.19 \\
2009010704 & 54838.202 & 2.997 & 768.0 & 3.09 & 0.14 & 12.45 & 1.85 & 0.19 \\
2009010800 & 54839.022 & 2.998 & 832.0 & 3.12 & 0.14 & 12.72 & 1.92 & 0.18 \\
2009010901 & 54840.069 & 2.998 & 768.0 & 2.61 & 0.14 & 11.84 & 1.49 & 0.18 \\
2009011001 & 54841.053 & 2.998 & 944.0 & 2.71 & 0.12 & 11.76 & 1.55 & 0.16 \\
2009011102 & 54842.096 & 2.999 & 784.0 & 2.49 & 0.13 & 11.38 & 1.39 & 0.17 \\
2009011123 & 54842.971 & 2.999 & 832.0 & 2.05 & 0.13 & 12.50 & 0.93 & 0.15 \\
2009011310 & 54844.451 & 2.999 & 704.0 & 1.43 & 0.14 & 13.09 & 0.72 & 0.20 \\
2009011408 & 54845.367 & 3.000 & 560.0 & 1.43 & 0.15 & 11.70 & 0.55 & 0.18 \\
2009011508 & 54846.374 & 3.000 & 1216.0 & 1.04 & 0.11 & 13.18 & 0.54 & 0.18 \\
2009011608 & 54847.354 & 3.000 & 992.0 & 1.22 & 0.12 & 13.44 & 0.48 & 0.16 \\
2009011712 & 54848.542 & 3.001 & 848.0 & 1.15 & 0.13 & 12.70 & 0.55 & 0.19 \\
2009011807 & 54849.316 & 3.001 & 1104.0 & 1.04 & 0.11 & 12.97 & 0.43 & 0.16 \\
2009011908 & 54850.365 & 3.001 & 896.0 & 1.44 & 0.12 & 11.90 & 0.53 & 0.14 \\
2009012006 & 54851.275 & 3.002 & 992.0 & 1.18 & 0.12 & 13.34 & 0.37 & 0.14 \\
2009012105 & 54852.255 & 3.002 & 880.0 & 0.96 & 0.13 & 13.60 & 0.33 & 0.18 \\
2009012212 & 54853.510 & 3.003 & 848.0 & 0.79 & 0.13 & 14.31 & 0.30 & 0.21 \\
2009012306 & 54854.286 & 3.003 & 944.0 & 1.24 & 0.12 & 11.87 & 0.45 & 0.14 \\
2009012407 & 54855.335 & 3.003 & 880.0 & 0.87 & 0.12 & 11.80 & 0.27 & 0.16 \\
2009012507 & 54856.333 & 3.003 & 640.0 & 1.06 & 0.14 & 11.56 & 0.41 & 0.19 \\
2009012610 & 54857.431 & 3.004 & 896.0 & 1.32 & 0.13 & 13.73 & 0.38 & 0.14 \\
2009012711 & 54858.480 & 3.004 & 1024.0 & 1.15 & 0.12 & 14.53 & 0.40 & 0.16 \\
2009012807 & 54859.326 & 3.005 & 1344.0 & 0.96 & 0.10 & 13.63 & 0.40 & 0.16 \\
2009012912 & 54860.507 & 3.005 & 912.0 & 1.43 & 0.13 & 13.70 & 0.36 & 0.12 \\
2009013011 & 54861.487 & 3.005 & 992.0 & 1.29 & 0.12 & 13.91 & 0.45 & 0.15 \\
2009013111 & 54862.467 & 3.006 & 848.0 & 1.10 & 0.13 & 14.06 & 0.47 & 0.19 \\
2009020105 & 54863.244 & 3.006 & 880.0 & 1.13 & 0.13 & 14.65 & 0.44 & 0.18 \\
2009020211 & 54864.496 & 3.006 & 1152.0 & 1.31 & 0.11 & 12.53 & 0.53 & 0.14 \\
2009020309 & 54865.410 & 3.007 & 1392.0 & 1.32 & 0.11 & 14.06 & 0.60 & 0.15 \\
2009020410 & 54866.458 & 3.007 & 1312.0 & 1.63 & 0.10 & 12.50 & 0.68 & 0.12 \\
2009020503 & 54867.164 & 3.007 & 896.0 & 1.92 & 0.13 & 13.69 & 0.85 & 0.16 \\
2009020609 & 54868.416 & 3.008 & 928.0 & 2.04 & 0.12 & 12.37 & 0.97 & 0.15 \\
2009020703 & 54869.151 & 3.008 & 704.0 & 2.09 & 0.14 & 12.34 & 0.99 & 0.17 \\
2009020801 & 54870.067 & 3.008 & 640.0 & 2.35 & 0.15 & 11.73 & 1.20 & 0.18 \\
2009021304 & 54875.210 & 3.010 & 1152.0 & 3.24 & 0.12 & 12.97 & 1.86 & 0.15 \\
2009021401 & 54876.057 & 3.010 & 1136.0 & 2.99 & 0.12 & 14.42 & 1.64 & 0.15 \\
2009021503 & 54877.169 & 3.011 & 1024.0 & 3.01 & 0.12 & 12.77 & 1.66 & 0.15 \\
2009021603 & 54878.149 & 3.011 & 912.0 & 2.84 & 0.13 & 13.02 & 1.78 & 0.18 \\
2009021702 & 54879.129 & 3.011 & 896.0 & 2.98 & 0.13 & 12.54 & 1.80 & 0.17 \\
2009021804 & 54880.176 & 3.012 & 848.0 & 3.01 & 0.13 & 11.83 & 1.85 & 0.18 \\
2009021901 & 54881.055 & 3.012 & 896.0 & 3.22 & 0.13 & 12.35 & 1.82 & 0.16 \\
2009022002 & 54882.101 & 3.012 & 944.0 & 3.40 & 0.13 & 11.84 & 2.02 & 0.16 \\
2009022103 & 54883.148 & 3.013 & 800.0 & 3.33 & 0.14 & 12.11 & 2.06 & 0.18 \\
2009022204 & 54884.193 & 3.013 & 704.0 & 3.56 & 0.15 & 12.56 & 2.20 & 0.20 \\
2009022300 & 54885.044 & 3.013 & 928.0 & 3.90 & 0.13 & 12.25 & 2.32 & 0.16 \\
2009022400 & 54886.025 & 3.014 & 960.0 & 3.42 & 0.13 & 12.52 & 2.11 & 0.17 \\
2009022510 & 54887.440 & 3.014 & 1040.0 & 3.44 & 0.13 & 13.42 & 2.27 & 0.18 \\
2009022511 & 54887.440 & 3.014 & 1040.0 & 3.44 & 0.13 & 13.42 & 2.27 & 0.18 \\
2009022611 & 54888.487 & 3.015 & 928.0 & 3.63 & 0.13 & 13.07 & 2.35 & 0.18 \\
2009022700 & 54889.034 & 3.015 & 672.0 & 3.56 & 0.16 & 12.59 & 2.30 & 0.21 \\
2009022813 & 54890.581 & 3.015 & 880.0 & 4.09 & 0.14 & 11.96 & 2.51 & 0.17 \\
2009030109 & 54891.363 & 3.016 & 496.0 & 3.84 & 0.18 & 12.21 & 2.27 & 0.22 \\
2009030208 & 54892.372 & 3.016 & 688.0 & 3.41 & 0.16 & 13.42 & 2.29 & 0.22 \\
2009030308 & 54893.352 & 3.016 & 864.0 & 3.73 & 0.14 & 12.88 & 2.27 & 0.18 \\
2009030410 & 54894.435 & 3.017 & 912.0 & 3.73 & 0.13 & 11.81 & 2.49 & 0.18 \\
2009030509 & 54895.382 & 3.017 & 880.0 & 3.60 & 0.13 & 11.98 & 2.51 & 0.19 \\
2009030609 & 54896.396 & 3.017 & 704.0 & 3.66 & 0.15 & 12.06 & 2.51 & 0.21 \\
2009030610 & 54896.396 & 3.017 & 704.0 & 3.66 & 0.15 & 12.06 & 2.51 & 0.21 \\
2009030703 & 54897.136 & 3.018 & 944.0 & 3.71 & 0.14 & 14.01 & 2.54 & 0.19 \\
2009030801 & 54898.069 & 3.018 & 608.0 & 3.73 & 0.16 & 11.50 & 2.59 & 0.22 \\
2009030907 & 54899.303 & 3.018 & 880.0 & 3.72 & 0.13 & 11.67 & 2.57 & 0.19 \\
2009031004 & 54900.214 & 3.019 & 1040.0 & 3.72 & 0.12 & 12.48 & 2.58 & 0.18 \\
2009031101 & 54901.049 & 3.019 & 944.0 & 3.78 & 0.13 & 12.74 & 2.54 & 0.18 \\
2009031205 & 54902.244 & 3.019 & 896.0 & 3.76 & 0.13 & 11.59 & 2.56 & 0.18 \\
2009031300 & 54903.018 & 3.020 & 1056.0 & 3.49 & 0.13 & 13.83 & 2.43 & 0.19 \\
2009031403 & 54904.134 & 3.020 & 928.0 & 3.35 & 0.13 & 12.58 & 2.50 & 0.20 \\
2009031504 & 54905.184 & 3.020 & 832.0 & 3.73 & 0.14 & 11.77 & 2.59 & 0.19 \\
2009031602 & 54906.095 & 3.021 & 912.0 & 3.76 & 0.13 & 12.17 & 2.60 & 0.19 \\
2009031701 & 54907.075 & 3.021 & 896.0 & 4.04 & 0.14 & 12.36 & 2.87 & 0.19 \\
2009031801 & 54908.054 & 3.021 & 848.0 & 3.95 & 0.14 & 12.30 & 2.69 & 0.19 \\
2009031900 & 54909.035 & 3.022 & 896.0 & 3.80 & 0.13 & 12.47 & 2.73 & 0.20 \\
2009032001 & 54910.084 & 3.022 & 912.0 & 4.12 & 0.13 & 11.77 & 2.74 & 0.18 \\
2009032106 & 54911.268 & 3.022 & 912.0 & 3.71 & 0.14 & 15.02 & 2.72 & 0.22 \\
2009032207 & 54912.316 & 3.023 & 912.0 & 3.86 & 0.14 & 14.21 & 2.71 & 0.20 \\
2009032300 & 54913.024 & 3.023 & 944.0 & 3.59 & 0.13 & 12.13 & 2.72 & 0.20 \\
2009033120 & 54921.850 & 3.026 & 992.0 & 3.71 & 0.12 & 11.71 & 2.70 & 0.18 \\
2009040622 & 54927.931 & 3.028 & 880.0 & 3.62 & 0.15 & 14.92 & 2.70 & 0.22 \\
2009041518 & 54936.762 & 3.031 & 880.0 & 4.08 & 0.14 & 12.91 & 2.82 & 0.19 \\
2009042218 & 54943.783 & 3.034 & 16.0 & 3.65 & 1.01 & 12.60 & 4.17 & 2.25 \\
2009043007 & 54951.315 & 3.036 & 992.0 & 3.11 & 0.14 & 15.35 & 2.41 & 0.22 \\
2009050712 & 54958.514 & 3.039 & 912.0 & 3.22 & 0.13 & 11.62 & 2.58 & 0.21 \\
2009051407 & 54965.303 & 3.041 & 848.0 & 2.99 & 0.13 & 11.87 & 2.41 & 0.22 \\
2009052119 & 54972.808 & 3.044 & 928.0 & 3.19 & 0.13 & 13.55 & 2.42 & 0.21 \\
2009052819 & 54979.805 & 3.046 & 880.0 & 3.16 & 0.14 & 13.22 & 2.55 & 0.23 \\
2009060323 & 54985.978 & 3.048 & 880.0 & 3.21 & 0.13 & 12.34 & 2.46 & 0.21 \\
2009061118 & 54993.798 & 3.051 & 656.0 & 2.99 & 0.15 & 11.37 & 2.32 & 0.24 \\
2009061704 & 54999.199 & 3.053 & 832.0 & 3.05 & 0.15 & 14.58 & 2.49 & 0.25 \\
2009062318 & 55005.783 & 3.055 & 864.0 & 3.21 & 0.14 & 13.46 & 2.44 & 0.22 \\
2009070220 & 55014.880 & 3.058 & 896.0 & 2.65 & 0.14 & 13.74 & 2.08 & 0.23 \\
2009070915 & 55021.671 & 3.061 & 832.0 & 2.22 & 0.14 & 13.57 & 2.20 & 0.29 \\
2009071615 & 55028.668 & 3.063 & 912.0 & 2.48 & 0.13 & 14.14 & 2.10 & 0.25 \\
2009072210 & 55034.440 & 3.065 & 432.0 & 2.63 & 0.19 & 12.21 & 2.14 & 0.32 \\
2009073011 & 55042.492 & 3.068 & 912.0 & 2.44 & 0.13 & 12.58 & 2.00 & 0.23 \\
2009080500 & 55048.026 & 3.070 & 800.0 & 2.41 & 0.13 & 12.17 & 2.15 & 0.26 \\
2009081308 & 55056.372 & 3.073 & 752.0 & 2.46 & 0.14 & 11.72 & 2.06 & 0.25 \\
2009081914 & 55062.626 & 3.075 & 1104.0 & 2.38 & 0.11 & 11.78 & 2.10 & 0.21 \\
2009082715 & 55070.670 & 3.078 & 896.0 & 2.79 & 0.14 & 15.41 & 2.30 & 0.25 \\
2009090111 & 55075.503 & 3.079 & 896.0 & 2.33 & 0.14 & 14.38 & 1.80 & 0.23 \\
2009091723 & 55091.988 & 3.085 & 912.0 & 2.35 & 0.13 & 12.24 & 1.89 & 0.22 \\
2009100621 & 55110.915 & 3.091 & 976.0 & 2.35 & 0.13 & 13.04 & 1.84 & 0.22 \\
2009101409 & 55118.414 & 3.094 & 944.0 & 2.54 & 0.13 & 12.52 & 1.83 & 0.20 \\
2009102209 & 55126.391 & 3.097 & 928.0 & 1.91 & 0.13 & 14.57 & 1.79 & 0.28 \\
2009110515 & 55140.643 & 3.102 & 800.0 & 2.04 & 0.14 & 14.50 & 1.51 & 0.25 \\
2009111118 & 55146.794 & 3.104 & 880.0 & 2.12 & 0.13 & 11.99 & 1.68 & 0.23 \\
2009111814 & 55153.622 & 3.106 & 896.0 & 2.05 & 0.13 & 12.10 & 1.89 & 0.25 \\
2009112606 & 55161.271 & 3.109 & 896.0 & 2.06 & 0.12 & 11.30 & 1.62 & 0.22 \\
2009120110 & 55166.429 & 3.111 & 1072.0 & 1.97 & 0.12 & 14.07 & 1.72 & 0.24 \\
2009121021 & 55175.918 & 3.114 & 1392.0 & 1.84 & 0.10 & 13.40 & 1.69 & 0.22 \\
2009121609 & 55181.418 & 3.116 & 832.0 & 2.03 & 0.13 & 11.52 & 1.61 & 0.23 \\
2009122403 & 55189.137 & 3.118 & 880.0 & 2.06 & 0.13 & 12.69 & 1.57 & 0.23 \\
2009123023 & 55195.995 & 3.121 & 992.0 & 2.25 & 0.12 & 12.56 & 1.71 & 0.21 \\
2010010805 & 55204.242 & 3.124 & 1824.0 & 2.15 & 0.09 & 11.81 & 1.65 & 0.15 \\
2010012306 & 55219.270 & 3.129 & 944.0 & 2.00 & 0.13 & 14.50 & 1.65 & 0.25 \\
2010020604 & 55233.210 & 3.134 & 448.0 & 1.98 & 0.18 & 11.78 & 1.41 & 0.29 \\
2010022107 & 55248.318 & 3.139 & 896.0 & 1.73 & 0.13 & 13.66 & 1.56 & 0.27 \\
2010030710 & 55262.446 & 3.144 & 1008.0 & 1.79 & 0.13 & 14.30 & 1.50 & 0.25 \\
2010032020 & 55275.853 & 3.148 & 880.0 & 2.00 & 0.13 & 12.03 & 1.55 & 0.22 \\
2010040223 & 55288.996 & 3.153 & 880.0 & 1.60 & 0.13 & 12.23 & 1.22 & 0.23 \\
2010041707 & 55303.319 & 3.158 & 1008.0 & 1.59 & 0.12 & 13.32 & 1.32 & 0.24 \\
2010082217 & 55430.714 & 3.202 & 928.0 & 1.47 & 0.12 & 12.78 & 1.24 & 0.25 \\
2010090403 & 55443.136 & 3.206 & 1056.0 & 1.75 & 0.11 & 11.82 & 1.31 & 0.20 \\
2010091723 & 55456.987 & 3.211 & 896.0 & 1.50 & 0.12 & 12.25 & 1.16 & 0.23 \\
2010100112 & 55470.528 & 3.216 & 1136.0 & 1.58 & 0.11 & 13.09 & 1.27 & 0.22 \\
2010101512 & 55484.507 & 3.220 & 912.0 & 1.54 & 0.13 & 12.80 & 1.13 & 0.23 \\
2010103015 & 55499.665 & 3.226 & 832.0 & 1.45 & 0.13 & 13.32 & 1.24 & 0.28 \\
2010111221 & 55512.904 & 3.230 & 1216.0 & 1.51 & 0.10 & 11.60 & 1.18 & 0.20 \\
2010112610 & 55526.431 & 3.235 & 736.0 & 1.84 & 0.14 & 12.44 & 1.17 & 0.22 \\
2010121007 & 55540.319 & 3.240 & 864.0 & 1.30 & 0.12 & 11.73 & 1.22 & 0.28 \\
2010122417 & 55554.731 & 3.245 & 688.0 & 1.23 & 0.16 & 15.74 & 1.10 & 0.35 \\
2011010800 & 55569.042 & 3.250 & 800.0 & 1.14 & 0.14 & 13.49 & 1.02 & 0.31 \\
2011012300 & 55584.044 & 3.255 & 880.0 & 1.74 & 0.13 & 13.29 & 1.22 & 0.22 \\
2011020500 & 55597.003 & 3.259 & 736.0 & 2.22 & 0.14 & 12.33 & 1.36 & 0.20 \\
2011021815 & 55610.636 & 3.264 & 1008.0 & 1.42 & 0.12 & 12.40 & 0.99 & 0.21 \\
2011030503 & 55625.147 & 3.269 & 880.0 & 1.41 & 0.13 & 14.25 & 1.03 & 0.25 \\
2011031803 & 55638.168 & 3.274 & 688.0 & 1.57 & 0.14 & 11.70 & 1.20 & 0.26 \\
2011040107 & 55652.313 & 3.278 & 816.0 & 1.51 & 0.13 & 11.82 & 1.09 & 0.23 \\
2011041521 & 55666.917 & 3.283 & 768.0 & 1.23 & 0.13 & 12.65 & 0.92 & 0.26 \\
2011043003 & 55681.131 & 3.288 & 944.0 & 1.28 & 0.12 & 11.54 & 0.89 & 0.21 \\
2011051316 & 55694.703 & 3.293 & 880.0 & 1.65 & 0.13 & 12.39 & 0.95 & 0.19 \\
2011052710 & 55708.456 & 3.298 & 608.0 & 1.46 & 0.15 & 12.25 & 0.94 & 0.25 \\
2011061017 & 55722.753 & 3.303 & 800.0 & 1.64 & 0.13 & 11.77 & 1.03 & 0.20 \\
2011062419 & 55736.827 & 3.308 & 944.0 & 1.49 & 0.12 & 11.64 & 1.05 & 0.21 \\
2011070812 & 55750.535 & 3.312 & 944.0 & 1.83 & 0.12 & 11.58 & 1.04 & 0.17 \\
2011072400 & 55766.037 & 3.318 & 1088.0 & 1.33 & 0.12 & 13.58 & 1.00 & 0.23 \\
2011080514 & 55778.615 & 3.322 & 848.0 & 1.43 & 0.14 & 14.59 & 1.05 & 0.25 \\
2011082009 & 55793.388 & 3.327 & 800.0 & 1.50 & 0.13 & 12.35 & 1.00 & 0.22 \\
2011090406 & 55808.287 & 3.332 & 400.0 & 1.21 & 0.18 & 11.32 & 0.93 & 0.35 \\
2011091611 & 55820.490 & 3.337 & 800.0 & 1.77 & 0.13 & 12.13 & 1.15 & 0.21 \\
2011093003 & 55834.168 & 3.341 & 944.0 & 2.01 & 0.12 & 10.97 & 1.27 & 0.18 \\
2011101601 & 55850.083 & 3.347 & 816.0 & 1.39 & 0.13 & 12.76 & 1.03 & 0.25 \\
2011102723 & 55861.997 & 3.351 & 912.0 & 1.62 & 0.12 & 11.35 & 1.18 & 0.21 \\
2011111106 & 55876.279 & 3.356 & 816.0 & 1.48 & 0.13 & 11.27 & 0.96 & 0.21 \\
2011112506 & 55890.268 & 3.361 & 832.0 & 1.35 & 0.13 & 12.74 & 0.88 & 0.22 \\
2011120914 & 55904.610 & 3.366 & 704.0 & 1.25 & 0.14 & 12.04 & 1.08 & 0.30 \\
2011122315 & 55918.656 & 3.370 & 1328.0 & 1.60 & 0.10 & 12.15 & 1.11 & 0.17
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Log of \textit{SWIFT} Observations and Fluxes \label{tab:rxteobslog} }
\tablehead{\colhead{Sequence} & \colhead{MJD} & \colhead{Phase} & \colhead{Expo.} & \colhead{Net Rate} & \colhead{Rate Error} & \colhead{Bkg Rate} & \colhead{Flux} & \colhead{Error} & \colhead{Mode}\\ 
\colhead{ } & \colhead{ } & \colhead{ } & \colhead{s} & \colhead{cts/s} & \colhead{cts/s} & \colhead{cts/s} & \colhead{10$^{-11}$ ergs/s/cm$^{2}$} & \colhead{10$^{-11}$ ergs/s/cm$^{2}$} & \colhead{ }}
\startdata
31251001 & 54689.231 & 2.946 & 1379.0 & 0.967 & 0.027 & 0.004 & 2.477 & 0.068 & pc \\
31251002 & 54690.330 & 2.946 & 3876.3 & 0.970 & 0.016 & 0.004 & 2.555 & 0.042 & pc \\
31251003 & 54692.603 & 2.947 & 516.5 & 0.917 & 0.042 & 0.003 & 2.395 & 0.110 & pc \\
31251004 & 54694.710 & 2.948 & 3658.2 & 0.952 & 0.016 & 0.004 & 2.470 & 0.042 & pc \\
31251005 & 54696.218 & 2.948 & 3738.4 & 0.973 & 0.016 & 0.004 & 2.594 & 0.043 & pc \\
31251006 & 54698.305 & 2.949 & 3811.1 & 0.861 & 0.015 & 0.004 & 2.484 & 0.044 & pc \\
31251007 & 54700.444 & 2.950 & 1028.0 & 0.836 & 0.029 & 0.003 & 2.678 & 0.092 & pc \\
31251008 & 54702.340 & 2.950 & 2346.8 & 1.028 & 0.021 & 0.004 & 2.817 & 0.058 & pc \\
31251009 & 54709.283 & 2.953 & 5731.7 & 1.046 & 0.014 & 0.004 & 2.712 & 0.035 & pc \\
31251010 & 54802.115 & 2.985 & 2838.3 & 1.113 & 0.020 & 0.004 & 4.026 & 0.072 & pc \\
31251011 & 54803.926 & 2.985 & 1043.0 & 0.805 & 0.028 & 0.003 & 3.714 & 0.129 & pc \\
31251012 & 54804.889 & 2.986 & 707.1 & 0.971 & 0.037 & 0.003 & 4.059 & 0.155 & pc \\
31251013 & 54805.830 & 2.986 & 1722.5 & 0.821 & 0.022 & 0.003 & 3.934 & 0.105 & pc \\
31251014 & 54806.864 & 2.986 & 1785.2 & 0.921 & 0.023 & 0.003 & 4.031 & 0.100 & pc \\
31251015 & 54807.940 & 2.987 & 2271.6 & 0.893 & 0.020 & 0.003 & 4.322 & 0.096 & pc \\
31251016 & 54808.876 & 2.987 & 1963.2 & 0.763 & 0.020 & 0.003 & 3.922 & 0.102 & pc \\
31251017 & 54809.914 & 2.987 & 1953.2 & 0.701 & 0.019 & 0.003 & 3.433 & 0.093 & pc \\
31251018 & 54810.688 & 2.988 & 2073.5 & 0.750 & 0.019 & 0.003 & 4.218 & 0.107 & pc \\
31251019 & 54811.957 & 2.988 & 1170.9 & 0.551 & 0.022 & 0.002 & 3.146 & 0.124 & pc \\
31251020 & 54812.494 & 2.988 & 1885.5 & 0.642 & 0.019 & 0.003 & 4.252 & 0.123 & pc \\
31251021 & 54813.897 & 2.989 & 3036.3 & 0.456 & 0.012 & 0.003 & 3.612 & 0.098 & pc \\
31251022 & 54814.506 & 2.989 & 2281.6 & 0.693 & 0.017 & 0.003 & 4.057 & 0.102 & pc \\
31251023 & 54815.542 & 2.989 & 2512.3 & 0.563 & 0.015 & 0.002 & 3.997 & 0.107 & pc \\
31251024 & 54816.678 & 2.990 & 3094.0 & 0.447 & 0.012 & 0.003 & 3.245 & 0.088 & pc \\
31251025 & 54817.518 & 2.990 & 3259.5 & 0.435 & 0.012 & 0.003 & 3.649 & 0.097 & pc \\
31251026 & 54818.958 & 2.991 & 2043.4 & 0.434 & 0.015 & 0.003 & 3.203 & 0.108 & pc \\
31251028 & 54820.392 & 2.991 & 957.8 & 0.360 & 0.019 & 0.002 & 3.202 & 0.173 & pc \\
31251029 & 54821.142 & 2.991 & 952.8 & 0.323 & 0.018 & 0.001 & 2.851 & 0.163 & pc \\
31251032 & 54824.542 & 2.993 & 1785.2 & 0.301 & 0.013 & 0.002 & 3.200 & 0.139 & pc \\
31251033 & 54826.548 & 2.993 & 1138.3 & 0.267 & 0.015 & 0.002 & 3.340 & 0.193 & pc \\
31251034 & 54826.946 & 2.993 & 1855.4 & 0.332 & 0.013 & 0.002 & 3.223 & 0.131 & pc \\
31251035 & 54828.588 & 2.994 & 2018.4 & 0.296 & 0.012 & 0.002 & 2.900 & 0.119 & pc \\
31251036 & 54829.325 & 2.994 & 2056.0 & 0.265 & 0.011 & 0.002 & 3.200 & 0.138 & pc \\
31251037 & 54830.399 & 2.995 & 2158.8 & 0.288 & 0.012 & 0.002 & 3.238 & 0.131 & pc \\
31251038 & 54831.099 & 2.995 & 2299.2 & 0.285 & 0.011 & 0.002 & 3.158 & 0.124 & pc \\
90029001 & 54834.446 & 2.996 & 19760.0 & 0.210 & 0.003 & 0.002 & 2.323 & 0.036 & pc \\
31251039 & 54840.473 & 2.998 & 5019.6 & 0.119 & 0.005 & 0.002 & 1.758 & 0.073 & pc \\
31251040 & 54841.276 & 2.998 & 4508.1 & 0.104 & 0.005 & 0.002 & 1.623 & 0.076 & pc \\
31251041 & 54842.854 & 2.999 & 3878.9 & 0.085 & 0.006 & 0.072 & 1.045 & 0.167 & wt \\
31251042 & 54843.796 & 2.999 & 3695.9 & 0.104 & 0.007 & 0.061 & 0.831 & 0.123 & wt \\
31251043 & 54844.821 & 3.000 & 2396.0 & 0.060 & 0.008 & 0.078 & 0.417 & 0.193 & wt \\
31251044 & 54845.225 & 3.000 & 4100.1 & 0.072 & 0.006 & 0.054 & 0.325 & 0.104 & wt \\
31251045 & 54846.593 & 3.000 & 4492.2 & 0.032 & 0.005 & 0.069 & 0.157 & 0.183 & wt \\
31251046 & 54847.595 & 3.000 & 4709.2 & 0.079 & 0.006 & 0.079 & 0.204 & 0.091 & wt \\
90029003 & 54874.577 & 3.010 & 18647.8 & 0.153 & 0.003 & 0.045 & 1.428 & 0.053 & wt \\
90029004 & 54902.318 & 3.019 & 9662.0 & 0.355 & 0.007 & 0.073 & 2.483 & 0.067 & wt \\
90029005 & 54917.520 & 3.025 & 9679.3 & 0.412 & 0.007 & 0.080 & 2.773 & 0.067 & wt \\
91396001 & 56024.536 & 3.407 & 4152.1 & 0.324 & 0.009 & 0.002 & 0.985 & 0.027 & pc \\
91396002 & 56052.230 & 3.417 & 2567.5 & 0.405 & 0.013 & 0.003 & 0.918 & 0.029 & pc \\
91396003 & 56056.573 & 3.418 & 1592.1 & 0.443 & 0.017 & 0.002 & 1.052 & 0.040 & pc \\
91396004 & 56080.678 & 3.426 & 3482.6 & 0.300 & 0.009 & 0.002 & 0.924 & 0.029 & pc \\
91396005 & 56108.902 & 3.436 & 3106.5 & 0.416 & 0.012 & 0.003 & 0.932 & 0.026 & pc \\
91396006 & 56112.047 & 3.437 & 975.3 & 0.275 & 0.017 & 0.001 & 0.939 & 0.058 & pc \\
91396007 & 56136.900 & 3.446 & 4071.9 & 0.322 & 0.009 & 0.002 & 1.125 & 0.031 & pc \\
91396008 & 56164.501 & 3.455 & 3908.9 & 0.424 & 0.010 & 0.002 & 0.975 & 0.024 & pc \\
91396009 & 56192.490 & 3.465 & 4723.8 & 0.409 & 0.009 & 0.003 & 0.891 & 0.020 & pc \\
91396010 & 56220.343 & 3.475 & 3806.1 & 0.391 & 0.010 & 0.002 & 0.965 & 0.025 & pc \\
91396011 & 56248.138 & 3.484 & 4039.3 & 0.414 & 0.010 & 0.003 & 0.973 & 0.024 & pc \\
91396012 & 56276.888 & 3.494 & 3382.3 & 0.310 & 0.010 & 0.002 & 0.953 & 0.030 & pc \\
91396013 & 56304.112 & 3.504 & 3485.1 & 0.325 & 0.010 & 0.002 & 1.034 & 0.031 & pc \\
91396014 & 56332.373 & 3.513 & 3788.5 & 0.407 & 0.010 & 0.002 & 1.049 & 0.027 & pc \\
91396015 & 56360.143 & 3.523 & 3923.9 & 0.408 & 0.010 & 0.002 & 0.969 & 0.024 & pc \\
31251047 & 57238.953 & 3.827 & 1818.3 & 1.092 & 0.025 & 0.038 & 1.418 & 0.052 & wt \\
31251048 & 57245.864 & 3.829 & 1882.6 & 0.950 & 0.023 & 0.086 & 1.397 & 0.056 & wt \\
31251049 & 57252.443 & 3.831 & 1222.4 & 0.920 & 0.028 & 0.066 & 1.427 & 0.071 & wt \\
31251050 & 57259.524 & 3.834 & 1525.2 & 0.896 & 0.025 & 0.072 & 1.709 & 0.073 & wt \\
31251052 & 57270.784 & 3.837 & 432.8 & 1.011 & 0.050 & 0.072 & 1.451 & 0.115 & wt \\
31251053 & 57273.913 & 3.839 & 968.6 & 1.093 & 0.035 & 0.083 & 1.642 & 0.081 & wt \\
31251054 & 57275.401 & 3.839 & 1327.1 & 0.852 & 0.027 & 0.089 & 1.275 & 0.068 & wt \\
31251055 & 57280.816 & 3.841 & 639.5 & 1.109 & 0.043 & 0.060 & 1.731 & 0.100 & wt \\
31251056 & 57287.961 & 3.843 & 1731.9 & 1.077 & 0.026 & 0.073 & 1.362 & 0.053 & wt \\
31251057 & 57294.416 & 3.846 & 2060.6 & 1.046 & 0.023 & 0.072 & 1.264 & 0.047 & wt \\
31251058 & 57301.637 & 3.848 & 1159.3 & 1.014 & 0.030 & 0.042 & 1.945 & 0.083 & wt \\
31251059 & 57305.016 & 3.849 & 800.5 & 1.071 & 0.038 & 0.061 & 1.634 & 0.088 & wt \\
31251060 & 57308.074 & 3.850 & 1016.1 & 1.113 & 0.034 & 0.061 & 1.510 & 0.072 & wt \\
31251061 & 57315.760 & 3.853 & 1887.7 & 1.095 & 0.025 & 0.050 & 1.595 & 0.055 & wt \\
31251062 & 57322.115 & 3.855 & 504.4 & 1.124 & 0.048 & 0.042 & 1.805 & 0.113 & wt \\
31251063 & 57325.713 & 3.856 & 1499.4 & 1.111 & 0.028 & 0.079 & 1.442 & 0.059 & wt \\
31251064 & 57329.491 & 3.858 & 286.6 & 0.881 & 0.057 & 0.052 & 1.155 & 0.130 & wt \\
31251065 & 57336.908 & 3.860 & 1541.4 & 0.754 & 0.023 & 0.075 & 1.608 & 0.077 & wt \\
31251066 & 57343.952 & 3.863 & 1923.5 & 0.526 & 0.018 & 0.117 & 1.710 & 0.095 & wt \\
31251067 & 57350.865 & 3.865 & 1937.2 & 1.158 & 0.025 & 0.075 & 1.895 & 0.061 & wt \\
31251068 & 57357.681 & 3.868 & 1885.0 & 0.972 & 0.024 & 0.095 & 1.815 & 0.067 & wt \\
31251069 & 57364.958 & 3.870 & 1079.0 & 0.819 & 0.029 & 0.098 & 1.620 & 0.091 & wt \\
31251070 & 57371.950 & 3.872 & 1786.9 & 1.069 & 0.025 & 0.072 & 1.852 & 0.065 & wt \\
31251071 & 57378.326 & 3.875 & 1389.0 & 1.084 & 0.029 & 0.089 & 2.128 & 0.081 & wt \\
31251072 & 57385.912 & 3.877 & 1883.6 & 1.024 & 0.024 & 0.079 & 1.878 & 0.066 & wt \\
31251073 & 57392.620 & 3.880 & 1950.6 & 1.122 & 0.025 & 0.087 & 1.967 & 0.064 & wt \\
31251074 & 57399.470 & 3.882 & 1901.4 & 1.266 & 0.027 & 0.084 & 2.042 & 0.062 & wt \\
31251075 & 57406.750 & 3.884 & 185.2 & 1.173 & 0.081 & 0.038 & 2.341 & 0.220 & wt \\
31251076 & 57410.870 & 3.886 & 878.5 & 1.278 & 0.039 & 0.080 & 3.900 & 0.149 & wt \\
31251077 & 57413.823 & 3.887 & 2025.7 & 1.276 & 0.026 & 0.073 & 2.056 & 0.059 & wt \\
31251078 & 57420.274 & 3.889 & 1857.9 & 1.196 & 0.026 & 0.095 & 1.937 & 0.063 & wt \\
31251079 & 57427.396 & 3.892 & 1889.6 & 1.217 & 0.026 & 0.072 & 1.876 & 0.059 & wt \\
31251080 & 57434.410 & 3.894 & 1942.4 & 1.348 & 0.027 & 0.083 & 2.210 & 0.062 & wt \\
31251081 & 57441.614 & 3.897 & 1899.0 & 1.291 & 0.027 & 0.089 & 2.038 & 0.061 & wt \\
31251082 & 57448.495 & 3.899 & 1468.7 & 0.880 & 0.026 & 0.089 & 1.979 & 0.085 & wt \\
31251083 & 57455.269 & 3.901 & 455.4 & 1.102 & 0.051 & 0.081 & 1.968 & 0.132 & wt \\
31251084 & 57456.739 & 3.902 & 846.9 & 1.412 & 0.042 & 0.073 & 2.347 & 0.096 & wt \\
31251085 & 57462.750 & 3.904 & 1588.5 & 1.159 & 0.028 & 0.060 & 2.430 & 0.079 & wt \\
31251086 & 57469.761 & 3.906 & 1635.0 & 1.159 & 0.027 & 0.045 & 2.153 & 0.070 & wt \\
31251087 & 57476.256 & 3.908 & 1448.8 & 1.262 & 0.030 & 0.083 & 2.394 & 0.080 & wt \\
31251088 & 57483.554 & 3.911 & 1949.1 & 1.420 & 0.028 & 0.082 & 2.233 & 0.061 & wt \\
31251089 & 57490.735 & 3.913 & 1759.9 & 1.425 & 0.029 & 0.071 & 2.295 & 0.065 & wt \\
31251090 & 57497.052 & 3.916 & 1897.0 & 1.485 & 0.028 & 0.055 & 2.466 & 0.064 & wt \\
31251091 & 57504.201 & 3.918 & 616.7 & 1.543 & 0.051 & 0.071 & 2.789 & 0.122 & wt \\
31251092 & 57507.954 & 3.919 & 1368.3 & 1.244 & 0.031 & 0.107 & 2.510 & 0.087 & wt \\
31251093 & 57511.033 & 3.920 & 1687.7 & 1.452 & 0.030 & 0.065 & 2.235 & 0.064 & wt \\
31251094 & 57518.280 & 3.923 & 1057.9 & 1.453 & 0.038 & 0.091 & 2.641 & 0.093 & wt \\
31251095 & 57526.800 & 3.926 & 1273.6 & 1.415 & 0.035 & 0.106 & 2.767 & 0.090 & wt \\
31251096 & 57532.511 & 3.928 & 1646.0 & 1.272 & 0.029 & 0.080 & 2.698 & 0.081 & wt \\
31251097 & 57539.456 & 3.930 & 1774.1 & 1.557 & 0.031 & 0.113 & 2.474 & 0.067 & wt \\
31251098 & 57546.369 & 3.933 & 1944.6 & 1.576 & 0.029 & 0.083 & 2.702 & 0.067 & wt \\
31251099 & 57552.748 & 3.935 & 2183.8 & 1.700 & 0.028 & 0.052 & 2.730 & 0.060 & wt \\
31251100 & 57560.045 & 3.937 & 1484.6 & 1.078 & 0.029 & 0.144 & 1.994 & 0.079 & wt \\
31251101 & 57570.380 & 3.941 & 1537.2 & 0.809 & 0.025 & 0.152 & 2.318 & 0.104 & wt \\
31251104 & 57580.100 & 3.944 & 1107.4 & 1.754 & 0.042 & 0.175 & 2.930 & 0.093 & wt \\
31251105 & 57583.124 & 3.945 & 1622.9 & 1.382 & 0.031 & 0.149 & 2.755 & 0.083 & wt \\
31251106 & 57587.177 & 3.947 & 1846.8 & 1.724 & 0.032 & 0.206 & 3.279 & 0.081 & wt \\
31251107 & 57591.527 & 3.948 & 1945.7 & 1.841 & 0.032 & 0.140 & 3.290 & 0.073 & wt \\
31251109 & 57599.263 & 3.951 & 1283.5 & 1.474 & 0.036 & 0.193 & 3.285 & 0.106 & wt \\
31251110 & 57608.006 & 3.954 & 682.5 & 1.836 & 0.054 & 0.188 & 3.533 & 0.134 & wt \\
31251111 & 57611.648 & 3.955 & 1311.4 & 1.476 & 0.036 & 0.181 & 3.271 & 0.103 & wt \\
31251112 & 57615.067 & 3.956 & 1900.4 & 1.301 & 0.029 & 0.246 & 3.969 & 0.113 & wt \\
31251113 & 57622.288 & 3.959 & 79.2 & 1.909 & 0.160 & 0.126 & 5.206 & 0.520 & wt \\
31251114 & 57623.817 & 3.959 & 261.2 & 1.906 & 0.090 & 0.192 & 3.327 & 0.203 & wt \\
31251115 & 57625.644 & 3.960 & 1271.9 & 1.740 & 0.040 & 0.292 & 3.671 & 0.110 & wt \\
31251116 & 57627.496 & 3.961 & 1786.1 & 1.848 & 0.035 & 0.298 & 4.039 & 0.097 & wt \\
31251117 & 57631.671 & 3.962 & 734.4 & 1.952 & 0.054 & 0.183 & 4.298 & 0.147 & wt \\
31251118 & 57635.206 & 3.963 & 1118.5 & 1.719 & 0.041 & 0.205 & 4.243 & 0.128 & wt \\
31251119 & 57639.677 & 3.965 & 1769.9 & 1.748 & 0.033 & 0.167 & 3.768 & 0.090 & wt \\
31251120 & 57643.628 & 3.966 & 978.8 & 2.148 & 0.049 & 0.163 & 4.359 & 0.121 & wt \\
31251121 & 57647.707 & 3.968 & 1926.7 & 2.196 & 0.035 & 0.162 & 4.190 & 0.082 & wt \\
31251122 & 57651.325 & 3.969 & 1987.1 & 2.232 & 0.035 & 0.212 & 4.386 & 0.085 & wt \\
31251123 & 57654.748 & 3.970 & 707.5 & 2.060 & 0.056 & 0.164 & 4.365 & 0.146 & wt \\
31251124 & 57655.388 & 3.970 & 1893.0 & 2.224 & 0.036 & 0.198 & 4.316 & 0.086 & wt \\
31251125 & 57659.135 & 3.972 & 1190.4 & 2.322 & 0.046 & 0.186 & 4.563 & 0.110 & wt \\
31251126 & 57663.116 & 3.973 & 1951.6 & 2.271 & 0.035 & 0.177 & 4.675 & 0.088 & wt \\
31251127 & 57667.234 & 3.974 & 775.4 & 1.768 & 0.050 & 0.182 & 5.848 & 0.197 & wt \\
31251128 & 57671.422 & 3.976 & 2089.3 & 2.427 & 0.035 & 0.186 & 5.529 & 0.096 & wt \\
31251129 & 57675.508 & 3.977 & 958.4 & 2.220 & 0.050 & 0.206 & 5.297 & 0.144 & wt \\
31251130 & 57678.913 & 3.978 & 210.6 & 2.325 & 0.109 & 0.171 & 5.065 & 0.284 & wt \\
31251131 & 57679.878 & 3.979 & 684.5 & 2.183 & 0.059 & 0.162 & 4.848 & 0.157 & wt \\
31251132 & 57683.727 & 3.980 & 2710.0 & 2.088 & 0.029 & 0.171 & 5.479 & 0.090 & wt \\
31251133 & 57685.483 & 3.981 & 2959.4 & 0.052 & 0.006 & 0.070 & 6.413 & 1.123 & wt \\
31251134 & 57688.312 & 3.982 & 3188.5 & 2.302 & 0.028 & 0.222 & 5.922 & 0.086 & wt \\
31251135 & 57689.711 & 3.982 & 1961.9 & 1.683 & 0.030 & 0.114 & 5.521 & 0.117 & wt \\
31251136 & 57691.238 & 3.983 & 3731.3 & 2.197 & 0.026 & 0.237 & 5.483 & 0.077 & wt \\
31251137 & 57693.449 & 3.983 & 3382.1 & 2.224 & 0.027 & 0.157 & 6.922 & 0.095 & wt \\
31251138 & 57695.874 & 3.984 & 2625.0 & 2.194 & 0.030 & 0.208 & 5.675 & 0.093 & wt \\
31251139 & 57697.739 & 3.985 & 3985.3 & 2.195 & 0.025 & 0.243 & 6.173 & 0.082 & wt \\
31251140 & 57699.131 & 3.985 & 2664.3 & 1.448 & 0.025 & 0.243 & 5.848 & 0.124 & wt \\
31251141 & 57701.688 & 3.986 & 3514.3 & 1.688 & 0.023 & 0.227 & 5.438 & 0.091 & wt \\
31251142 & 57703.745 & 3.987 & 3817.6 & 1.625 & 0.022 & 0.168 & 5.450 & 0.087 & wt \\
31251143 & 57705.651 & 3.988 & 3210.9 & 1.283 & 0.022 & 0.215 & 5.681 & 0.117 & wt \\
31251144 & 57707.863 & 3.988 & 3900.6 & 1.197 & 0.019 & 0.243 & 4.748 & 0.096 & wt \\
31251145 & 57709.593 & 3.989 & 2441.7 & 1.112 & 0.023 & 0.152 & 5.116 & 0.128 & wt \\
31251146 & 57711.552 & 3.990 & 3537.3 & 0.858 & 0.017 & 0.176 & 5.091 & 0.127 & wt \\
31251147 & 57713.318 & 3.990 & 3640.3 & 0.838 & 0.017 & 0.167 & 4.123 & 0.105 & wt \\
31251148 & 57715.571 & 3.991 & 3810.2 & 0.606 & 0.014 & 0.181 & 3.737 & 0.119 & wt \\
31251149 & 57716.105 & 3.991 & 1090.7 & 0.317 & 0.017 & 0.001 & 2.325 & 0.125 & pc \\
31251150 & 57717.365 & 3.992 & 957.8 & 0.360 & 0.019 & 0.001 & 3.257 & 0.176 & pc \\
31251151 & 57718.827 & 3.992 & 945.3 & 0.212 & 0.015 & 0.001 & 3.304 & 0.234 & pc \\
31251152 & 57719.489 & 3.992 & 992.9 & 0.264 & 0.016 & 0.001 & 2.753 & 0.171 & pc \\
31251153 & 57720.058 & 3.993 & 2785.6 & 0.286 & 0.010 & 0.001 & 3.065 & 0.109 & pc \\
31251154 & 57721.813 & 3.993 & 1822.8 & 0.233 & 0.011 & 0.001 & 2.830 & 0.138 & pc \\
31251155 & 57722.509 & 3.994 & 1790.2 & 0.199 & 0.011 & 0.001 & 2.350 & 0.125 & pc \\
31251156 & 57723.450 & 3.994 & 1973.2 & 0.251 & 0.011 & 0.002 & 2.564 & 0.116 & pc \\
31251157 & 57724.376 & 3.994 & 2038.4 & 0.288 & 0.012 & 0.001 & 3.041 & 0.126 & pc \\
31251158 & 57725.441 & 3.995 & 2015.9 & 0.205 & 0.010 & 0.001 & 2.747 & 0.136 & pc \\
31251159 & 57726.370 & 3.995 & 2173.8 & 0.245 & 0.011 & 0.001 & 2.803 & 0.122 & pc \\
31251160 & 57727.440 & 3.995 & 1890.5 & 0.252 & 0.012 & 0.002 & 2.561 & 0.118 & pc \\
31251161 & 57728.168 & 3.995 & 1913.1 & 0.248 & 0.011 & 0.002 & 2.935 & 0.136 & pc \\
31251162 & 57729.169 & 3.996 & 1353.9 & 0.163 & 0.011 & 0.001 & 1.967 & 0.133 & pc \\
31251163 & 57730.396 & 3.996 & 2020.9 & 0.192 & 0.010 & 0.002 & 2.577 & 0.132 & pc \\
31251164 & 57731.087 & 3.996 & 1925.6 & 0.256 & 0.012 & 0.002 & 2.569 & 0.116 & pc \\
31251165 & 57732.284 & 3.997 & 1429.2 & 0.143 & 0.010 & 0.001 & 2.121 & 0.149 & pc \\
31251166 & 57733.149 & 3.997 & 1807.8 & 0.215 & 0.011 & 0.002 & 2.088 & 0.107 & pc \\
31251167 & 57734.211 & 3.998 & 1720.0 & 0.129 & 0.009 & 0.001 & 1.770 & 0.120 & pc \\
31251168 & 57735.939 & 3.998 & 1689.9 & 0.217 & 0.011 & 0.002 & 2.108 & 0.111 & pc \\
31251169 & 57736.139 & 3.998 & 1750.1 & 0.188 & 0.010 & 0.002 & 1.692 & 0.094 & pc \\
31251170 & 57737.338 & 3.999 & 2010.9 & 0.204 & 0.010 & 0.002 & 1.781 & 0.089 & pc \\
31251171 & 57738.538 & 3.999 & 1913.1 & 0.064 & 0.006 & 0.000 & 1.163 & 0.105 & pc \\
31251172 & 57739.202 & 3.999 & 1888.0 & 0.107 & 0.008 & 0.002 & 1.410 & 0.100 & pc \\
31251173 & 57740.067 & 4.000 & 2098.6 & 0.066 & 0.006 & 0.001 & 1.023 & 0.088 & pc \\
31251174 & 57741.123 & 4.000 & 1579.6 & 0.076 & 0.007 & 0.001 & 1.290 & 0.119 & pc \\
31251175 & 57742.057 & 4.000 & 1426.7 & 0.114 & 0.009 & 0.002 & 1.069 & 0.084 & pc \\
31251176 & 57743.729 & 4.001 & 1973.2 & 0.040 & 0.005 & 0.001 & 0.781 & 0.090 & pc \\
31251177 & 57744.110 & 4.001 & 2005.8 & 0.040 & 0.005 & 0.001 & 0.880 & 0.100 & pc \\
31251178 & 57745.836 & 4.002 & 1710.0 & 0.045 & 0.005 & 0.002 & 0.320 & 0.037 & pc \\
31251179 & 57746.303 & 4.002 & 2051.0 & 0.112 & 0.007 & 0.002 & 0.893 & 0.060 & pc \\
31251181 & 57748.035 & 4.002 & 2028.4 & 0.030 & 0.004 & 0.000 & 0.674 & 0.087 & pc \\
31251184 & 57751.224 & 4.003 & 2046.0 & 0.029 & 0.004 & 0.002 & 0.313 & 0.042 & pc \\
31251185 & 57752.617 & 4.004 & 2098.6 & 0.037 & 0.004 & 0.002 & 0.323 & 0.038 & pc \\
31251187 & 57754.479 & 4.005 & 1888.0 & 0.030 & 0.004 & 0.002 & 0.300 & 0.041 & pc \\
31251190 & 57757.669 & 4.006 & 1985.8 & 0.029 & 0.004 & 0.002 & 0.557 & 0.075 & pc \\
31251195 & 57762.442 & 4.007 & 1950.7 & 0.030 & 0.004 & 0.001 & 0.613 & 0.082 & pc \\
31251196 & 57763.843 & 4.008 & 1607.2 & 0.037 & 0.005 & 0.000 & 1.064 & 0.138 & pc \\
31251198 & 57765.037 & 4.008 & 1338.9 & 0.045 & 0.006 & 0.001 & 0.847 & 0.110 & pc \\
31251199 & 57766.433 & 4.009 & 1960.7 & 0.070 & 0.006 & 0.002 & 0.980 & 0.085 & pc \\
31251200 & 57767.892 & 4.009 & 1732.5 & 0.179 & 0.010 & 0.002 & 1.267 & 0.072 & pc \\
31251201 & 57768.130 & 4.009 & 1945.7 & 0.082 & 0.007 & 0.001 & 1.394 & 0.112 & pc \\
31251202 & 57769.887 & 4.010 & 1180.9 & 0.085 & 0.009 & 0.001 & 1.090 & 0.110 & pc \\
31251203 & 57770.748 & 4.010 & 2033.4 & 0.078 & 0.006 & 0.001 & 1.099 & 0.088 & pc \\
31251204 & 57771.081 & 4.010 & 1915.6 & 0.116 & 0.008 & 0.002 & 1.366 & 0.092 & pc \\
31251205 & 57772.149 & 4.011 & 1993.3 & 0.226 & 0.011 & 0.002 & 1.791 & 0.085 & pc \\
31251206 & 57773.507 & 4.011 & 1993.3 & 0.187 & 0.010 & 0.002 & 1.672 & 0.087 & pc \\
31251207 & 57774.140 & 4.011 & 2023.4 & 0.080 & 0.006 & 0.001 & 1.283 & 0.101 & pc \\
31251208 & 57775.869 & 4.012 & 1968.2 & 0.174 & 0.009 & 0.002 & 1.959 & 0.107 & pc \\
31251209 & 57776.341 & 4.012 & 2025.9 & 0.130 & 0.008 & 0.001 & 1.703 & 0.106 & pc \\
31251210 & 57777.061 & 4.012 & 1945.7 & 0.146 & 0.009 & 0.002 & 1.529 & 0.091 & pc \\
31251211 & 57778.394 & 4.013 & 1624.7 & 0.162 & 0.010 & 0.001 & 1.773 & 0.110 & pc \\
31251213 & 57780.261 & 4.013 & 1028.0 & 0.234 & 0.015 & 0.002 & 2.305 & 0.150 & pc \\
31251214 & 57781.160 & 4.014 & 987.9 & 0.125 & 0.011 & 0.001 & 1.656 & 0.150 & pc \\
31251215 & 57782.586 & 4.014 & 1286.2 & 0.220 & 0.013 & 0.002 & 2.183 & 0.131 & pc \\
31251216 & 57783.323 & 4.015 & 1948.2 & 0.227 & 0.011 & 0.002 & 1.937 & 0.093 & pc \\
31251217 & 57784.712 & 4.015 & 1948.2 & 0.136 & 0.008 & 0.001 & 1.652 & 0.102 & pc \\
31251218 & 57785.836 & 4.015 & 1960.7 & 0.198 & 0.010 & 0.002 & 2.117 & 0.108 & pc \\
31251219 & 57786.772 & 4.016 & 1873.0 & 0.172 & 0.010 & 0.002 & 1.833 & 0.103 & pc \\
31251221 & 57787.230 & 4.016 & 1955.7 & 0.188 & 0.010 & 0.001 & 2.048 & 0.107 & pc \\
31251220 & 57788.262 & 4.016 & 1602.2 & 0.227 & 0.012 & 0.002 & 2.313 & 0.122 & pc \\
31251222 & 57789.267 & 4.017 & 1659.8 & 0.284 & 0.013 & 0.002 & 2.613 & 0.121 & pc \\
31251223 & 57790.073 & 4.017 & 759.7 & 0.239 & 0.018 & 0.002 & 2.342 & 0.175 & pc \\
31251224 & 57793.823 & 4.018 & 1682.4 & 0.243 & 0.012 & 0.002 & 2.307 & 0.115 & pc \\
31251225 & 57796.605 & 4.019 & 1993.3 & 0.267 & 0.012 & 0.002 & 2.546 & 0.111 & pc \\
31251226 & 57799.036 & 4.020 & 1634.8 & 0.263 & 0.013 & 0.002 & 2.325 & 0.113 & pc \\
31251227 & 57802.395 & 4.021 & 1955.7 & 0.243 & 0.011 & 0.002 & 2.453 & 0.113 & pc \\
31251228 & 57805.497 & 4.022 & 1915.6 & 0.235 & 0.011 & 0.002 & 2.212 & 0.105 & pc \\
31251229 & 57808.301 & 4.023 & 2336.8 & 0.236 & 0.010 & 0.001 & 2.203 & 0.094 & pc \\
31251230 & 57811.876 & 4.024 & 1950.7 & 0.262 & 0.012 & 0.002 & 2.081 & 0.093 & pc \\
31251233 & 57820.708 & 4.027 & 2088.6 & 0.267 & 0.011 & 0.001 & 2.411 & 0.103 & pc \\
31251234 & 57823.143 & 4.028 & 2000.8 & 0.267 & 0.012 & 0.002 & 2.507 & 0.109 & pc \\
31251235 & 57826.625 & 4.029 & 2143.7 & 0.251 & 0.011 & 0.002 & 2.189 & 0.095 & pc \\
31251236 & 57830.194 & 4.031 & 376.1 & 0.160 & 0.021 & 0.000 & 2.256 & 0.292 & pc \\
31251237 & 57832.804 & 4.032 & 586.7 & 0.210 & 0.019 & 0.001 & 2.159 & 0.195 & pc \\
31251238 & 57835.538 & 4.033 & 1273.7 & 0.251 & 0.014 & 0.002 & 2.085 & 0.117 & pc \\
31251239 & 57838.334 & 4.034 & 1456.7 & 0.237 & 0.013 & 0.001 & 2.168 & 0.117 & pc \\
31251240 & 57841.727 & 4.035 & 1890.5 & 0.248 & 0.011 & 0.002 & 2.001 & 0.093 & pc \\
31251241 & 57844.747 & 4.036 & 1396.6 & 0.313 & 0.015 & 0.002 & 2.276 & 0.110 & pc \\
31251242 & 57847.364 & 4.037 & 1940.7 & 0.262 & 0.012 & 0.002 & 1.996 & 0.089 & pc \\
31251243 & 57850.963 & 4.038 & 1850.4 & 0.231 & 0.011 & 0.001 & 1.950 & 0.095 & pc \\
31251244 & 57853.379 & 4.039 & 2008.3 & 0.288 & 0.012 & 0.002 & 2.391 & 0.100 & pc \\
31251245 & 57856.203 & 4.040 & 426.2 & 0.188 & 0.021 & 0.000 & 2.122 & 0.238 & pc \\
31251246 & 57859.454 & 4.041 & 1885.5 & 0.348 & 0.014 & 0.002 & 2.360 & 0.093 & pc \\
31251247 & 57862.241 & 4.042 & 2033.4 & 0.354 & 0.013 & 0.002 & 2.212 & 0.083 & pc \\
31251248 & 57864.275 & 4.043 & 1451.7 & 0.324 & 0.015 & 0.002 & 2.113 & 0.098 & pc \\
31251249 & 57868.657 & 4.044 & 845.0 & 0.264 & 0.018 & 0.001 & 1.753 & 0.118 & pc \\
31251250 & 57872.181 & 4.045 & 564.1 & 0.289 & 0.023 & 0.001 & 2.120 & 0.166 & pc \\
31251251 & 57873.165 & 4.046 & 639.4 & 0.316 & 0.022 & 0.002 & 2.350 & 0.166 & pc \\
31251252 & 57881.219 & 4.048 & 1414.1 & 0.201 & 0.012 & 0.001 & 2.104 & 0.125 & pc \\
31251253 & 57883.899 & 4.049 & 1085.7 & 0.300 & 0.017 & 0.001 & 1.907 & 0.106 & pc \\
10120001 & 57890.690 & 4.052 & 2146.2 & 0.340 & 0.013 & 0.002 & 2.199 & 0.082 & pc \\
10120002 & 57897.824 & 4.054 & 455.7 & 0.189 & 0.030 & 0.209 & 1.359 & 0.417 & wt \\
10120003 & 57904.497 & 4.056 & 2786.5 & 0.480 & 0.016 & 0.208 & 2.310 & 0.116 & wt \\
10120004 & 57911.366 & 4.059 & 2456.7 & 0.532 & 0.018 & 0.223 & 2.094 & 0.109 & wt \\
10120005 & 57918.143 & 4.061 & 975.7 & 0.216 & 0.020 & 0.180 & 0.832 & 0.184 & wt \\
10120006 & 57919.007 & 4.061 & 457.2 & 0.513 & 0.038 & 0.162 & 2.518 & 0.277 & wt \\
10120007 & 57922.434 & 4.063 & 757.0 & 0.521 & 0.030 & 0.175 & 2.294 & 0.201 & wt \\
10120008 & 57925.561 & 4.064 & 1637.8 & 0.562 & 0.021 & 0.165 & 2.021 & 0.117 & wt \\
10120009 & 57932.765 & 4.066 & 407.8 & 0.592 & 0.044 & 0.213 & 1.888 & 0.227 & wt \\
10120010 & 57935.227 & 4.067 & 595.1 & 0.253 & 0.023 & 0.053 & 2.572 & 0.320 & wt \\
10120011 & 57939.278 & 4.068 & 2692.5 & 0.537 & 0.017 & 0.224 & 1.827 & 0.094 & wt \\
10120012 & 57946.750 & 4.071 & 2077.3 & 0.565 & 0.019 & 0.164 & 1.896 & 0.099 & wt \\
10120013 & 57953.124 & 4.073 & 2451.5 & 0.324 & 0.014 & 0.150 & 1.656 & 0.121 & wt \\
10120014 & 57960.541 & 4.076 & 2748.9 & 0.316 & 0.013 & 0.183 & 1.157 & 0.098 & wt \\
10120015 & 57967.472 & 4.078 & 2461.2 & 0.461 & 0.016 & 0.205 & 1.712 & 0.103 & wt \\
10120016 & 57974.481 & 4.081 & 1805.6 & 0.601 & 0.021 & 0.180 & 1.938 & 0.105 & wt \\
10120017 & 57981.389 & 4.083 & 644.6 & 0.507 & 0.033 & 0.204 & 2.241 & 0.226 & wt \\
10120018 & 57990.602 & 4.086 & 1331.4 & 0.552 & 0.023 & 0.175 & 2.031 & 0.134 & wt \\
10120019 & 57997.567 & 4.089 & 999.3 & 0.555 & 0.027 & 0.152 & 1.679 & 0.131 & wt \\
10120020 & 58003.721 & 4.091 & 2017.7 & 0.464 & 0.018 & 0.168 & 1.570 & 0.102 & wt \\
10120022 & 58016.156 & 4.095 & 3024.0 & 0.587 & 0.017 & 0.272 & 1.736 & 0.084 & wt \\
10120023 & 58023.530 & 4.098 & 1466.9 & 0.634 & 0.022 & 0.069 & 1.810 & 0.094 & wt \\
10120024 & 58030.281 & 4.100 & 2271.1 & 0.662 & 0.019 & 0.180 & 1.713 & 0.081 & wt \\
10120025 & 58037.653 & 4.102 & 1687.7 & 0.413 & 0.019 & 0.215 & 1.368 & 0.117 & wt \\
10120026 & 58044.576 & 4.105 & 1046.1 & 0.603 & 0.027 & 0.149 & 1.608 & 0.117 & wt \\
10120027 & 58051.536 & 4.107 & 2861.5 & 0.580 & 0.016 & 0.155 & 1.451 & 0.069 & wt \\
10120029 & 58065.293 & 4.112 & 2865.2 & 0.470 & 0.015 & 0.182 & 1.188 & 0.072 & wt \\
10120030 & 58072.486 & 4.114 & 2438.9 & 0.577 & 0.018 & 0.176 & 1.804 & 0.088 & wt \\
10120031 & 58079.928 & 4.117 & 2853.9 & 0.638 & 0.016 & 0.134 & 1.726 & 0.071 & wt \\
10120032 & 58086.172 & 4.119 & 2313.9 & 0.324 & 0.014 & 0.147 & 0.746 & 0.078 & wt \\
10120033 & 58093.384 & 4.122 & 2188.3 & 0.642 & 0.020 & 0.205 & 1.151 & 0.067 & wt \\
10120034 & 58100.264 & 4.124 & 2414.0 & 0.553 & 0.017 & 0.159 & 1.135 & 0.067 & wt \\
10120035 & 58107.425 & 4.126 & 1216.9 & 0.520 & 0.023 & 0.152 & 1.171 & 0.099 & wt \\
10120036 & 58114.930 & 4.129 & 1436.8 & 0.622 & 0.023 & 0.144 & 1.308 & 0.085 & wt \\
10120037 & 58121.637 & 4.131 & 2414.0 & 0.595 & 0.019 & 0.313 & 1.334 & 0.081 & wt \\
10120038 & 58128.947 & 4.134 & 2312.7 & 0.651 & 0.019 & 0.162 & 1.365 & 0.068 & wt \\
10120039 & 58135.053 & 4.136 & 2353.7 & 0.630 & 0.018 & 0.143 & 1.518 & 0.073 & wt \\
10120040 & 58142.072 & 4.138 & 2201.0 & 0.516 & 0.018 & 0.176 & 1.017 & 0.070 & wt \\
10120041 & 58149.843 & 4.141 & 2433.1 & 0.583 & 0.018 & 0.204 & 1.208 & 0.070 & wt \\
10120042 & 58156.858 & 4.144 & 2360.9 & 0.522 & 0.018 & 0.224 & 1.075 & 0.073 & wt \\
10120043 & 58163.725 & 4.146 & 2285.0 & 0.583 & 0.019 & 0.219 & 1.332 & 0.077 & wt \\
10120044 & 58170.794 & 4.148 & 2402.6 & 0.444 & 0.017 & 0.225 & 1.395 & 0.096 & wt \\
10120045 & 58177.826 & 4.151 & 2393.5 & 0.639 & 0.018 & 0.158 & 1.295 & 0.066 & wt \\
10120046 & 58184.932 & 4.153 & 2395.5 & 0.593 & 0.018 & 0.152 & 1.292 & 0.068 & wt \\
10120047 & 58194.542 & 4.157 & 1000.7 & 0.455 & 0.026 & 0.205 & 1.013 & 0.117 & wt \\
10120048 & 58198.239 & 4.158 & 1175.3 & 0.523 & 0.024 & 0.168 & 1.252 & 0.106 & wt \\
10120049 & 58205.806 & 4.160 & 2415.7 & 0.539 & 0.018 & 0.233 & 1.061 & 0.070 & wt \\
10120050 & 58212.742 & 4.163 & 1532.4 & 0.648 & 0.023 & 0.198 & 1.171 & 0.080 & wt \\
10120051 & 58213.248 & 4.163 & 1430.5 & 0.626 & 0.023 & 0.117 & 1.070 & 0.073 & wt \\
10120052 & 58219.901 & 4.165 & 261.4 & 0.414 & 0.042 & 0.054 & 1.543 & 0.253 & wt \\
10120053 & 58226.621 & 4.168 & 2361.8 & 0.566 & 0.017 & 0.090 & 0.975 & 0.056 & wt \\
10120054 & 58233.622 & 4.170 & 1859.5 & 0.526 & 0.018 & 0.086 & 1.244 & 0.075 & wt \\
10120055 & 58240.792 & 4.173 & 2366.9 & 0.520 & 0.016 & 0.087 & 1.571 & 0.078 & wt \\
10120056 & 58254.560 & 4.177 & 1477.4 & 0.521 & 0.020 & 0.062 & 1.082 & 0.075 & wt \\
10120057 & 58259.768 & 4.179 & 2312.7 & 0.473 & 0.015 & 0.079 & 1.115 & 0.067 & wt \\
10120058 & 58285.154 & 4.188 & 3863.3 & 0.529 & 0.013 & 0.087 & 1.335 & 0.055 & wt \\
10120059 & 58315.092 & 4.198 & 2330.1 & 0.656 & 0.018 & 0.064 & 1.214 & 0.056 & wt \\
10120060 & 58350.252 & 4.210 & 4018.0 & 0.542 & 0.012 & 0.067 & 1.045 & 0.044 & wt \\
10120061 & 58381.424 & 4.221 & 4319.8 & 0.610 & 0.013 & 0.070 & 0.958 & 0.038 & wt \\
10120062 & 58409.370 & 4.231 & 3920.4 & 0.534 & 0.012 & 0.059 & 0.946 & 0.042 & wt \\
10120064 & 58469.033 & 4.251 & 4891.4 & 0.462 & 0.011 & 0.088 & 1.068 & 0.046 & wt \\
10120065 & 58497.413 & 4.261 & 4645.9 & 0.584 & 0.012 & 0.090 & 0.996 & 0.039 & wt \\
10120066 & 58528.856 & 4.272 & 4949.3 & 0.627 & 0.012 & 0.077 & 0.988 & 0.036 & wt \\
10120067 & 58556.820 & 4.282 & 4917.7 & 0.541 & 0.011 & 0.075 & 0.809 & 0.035 & wt \\
10120068 & 58587.463 & 4.292 & 4861.5 & 0.634 & 0.012 & 0.064 & 0.899 & 0.034 & wt
\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Log of \textit{NICER} Observations and Fluxes  \label{tab:rxteobslog}}
\tablehead{\colhead{Sequence} & \colhead{MJD} & \colhead{Phase} & \colhead{Expo.} & \colhead{Net Rate} & \colhead{Rate Error} & \colhead{Bkg Rate} & \colhead{Flux} & \colhead{Error}\\ \colhead{ } & \colhead{ } & \colhead{ } & \colhead{s} & \colhead{cts/s} & \colhead{cts/s} & \colhead{cts/s} & \colhead{10$^{-11}$ ergs/s/cm$^{2}$} & \colhead{10$^{-11}$ ergs/s/cm$^{2}$}}
\startdata
1120010102 & 58073.892 & 4.115 & 146.6 & 8.70 & 0.25 & 0.44 & 1.95 & 0.08 \\
1120010103 & 58074.342 & 4.115 & 57.4 & 7.70 & 0.43 & 2.68 & 1.55 & 0.12 \\
1120010105 & 58078.770 & 4.117 & 187.9 & 7.94 & 0.22 & 1.15 & 1.78 & 0.07 \\
1120010106 & 58079.797 & 4.117 & 216.8 & 7.60 & 0.20 & 1.00 & 1.80 & 0.07 \\
1120010107 & 58080.471 & 4.117 & 2075.0 & 7.65 & 0.06 & 0.64 & 1.61 & 0.02 \\
1120010108 & 58081.565 & 4.118 & 4362.0 & 7.81 & 0.04 & 0.70 & 1.74 & 0.01 \\
1120010109 & 58082.338 & 4.118 & 4460.0 & 7.79 & 0.04 & 0.70 & 1.66 & 0.01 \\
1120010110 & 58105.784 & 4.126 & 3067.7 & 7.68 & 0.05 & 1.23 & 1.54 & 0.02 \\
1120010111 & 58113.712 & 4.129 & 2025.9 & 8.07 & 0.06 & 0.43 & 1.64 & 0.02 \\
1120010112 & 58119.076 & 4.131 & 2413.4 & 7.77 & 0.06 & 0.64 & 1.49 & 0.02 \\
1120010113 & 58124.348 & 4.132 & 1936.5 & 8.05 & 0.07 & 0.46 & 1.58 & 0.02 \\
1120010114 & 58126.921 & 4.133 & 1919.9 & 8.04 & 0.07 & 0.82 & 1.63 & 0.02 \\
1120010115 & 58127.050 & 4.133 & 1548.9 & 8.18 & 0.07 & 0.52 & 1.68 & 0.02 \\
1120010119 & 58155.869 & 4.143 & 1622.6 & 8.12 & 0.07 & 0.54 & 1.50 & 0.02 \\
1120010120 & 58156.416 & 4.143 & 3852.5 & 8.23 & 0.05 & 0.43 & 1.55 & 0.01 \\
1120010121 & 58163.299 & 4.146 & 1172.3 & 7.98 & 0.08 & 0.47 & 1.42 & 0.02 \\
1120010123 & 58167.376 & 4.147 & 237.2 & 7.85 & 0.19 & 0.60 & 1.42 & 0.05 \\
1120010124 & 58168.149 & 4.147 & 81.4 & 7.20 & 0.31 & 0.76 & 1.35 & 0.09 \\
1120010125 & 58169.888 & 4.148 & 298.0 & 8.23 & 0.17 & 0.52 & 1.42 & 0.04 \\
1120010126 & 58175.454 & 4.150 & 644.1 & 7.95 & 0.11 & 0.54 & 1.31 & 0.03 \\
1120010127 & 58176.034 & 4.150 & 203.5 & 7.63 & 0.20 & 0.63 & 1.31 & 0.05 \\
1120010129 & 58178.510 & 4.151 & 1736.0 & 7.70 & 0.07 & 0.79 & 1.29 & 0.02 \\
1120010130 & 58179.572 & 4.151 & 1945.0 & 8.06 & 0.07 & 0.60 & 1.34 & 0.02 \\
1120010132 & 58186.544 & 4.154 & 174.3 & 7.42 & 0.22 & 1.15 & 1.18 & 0.06 \\
1120010133 & 58187.655 & 4.154 & 460.6 & 8.41 & 0.14 & 0.39 & 1.42 & 0.03 \\
1120010134 & 58188.476 & 4.154 & 253.1 & 8.37 & 0.19 & 0.80 & 1.46 & 0.05 \\
1120010135 & 58189.312 & 4.155 & 481.2 & 8.65 & 0.14 & 0.38 & 1.37 & 0.03 \\
1120010136 & 58190.663 & 4.155 & 343.1 & 8.29 & 0.16 & 0.81 & 1.38 & 0.04 \\
1120010137 & 58191.504 & 4.156 & 2870.5 & 7.84 & 0.06 & 0.94 & 1.21 & 0.01 \\
1120010138 & 58198.162 & 4.158 & 3760.6 & 8.39 & 0.05 & 0.32 & 1.38 & 0.01 \\
1120010140 & 58205.365 & 4.160 & 1540.0 & 9.06 & 0.08 & 0.60 & 1.53 & 0.02 \\
1120010141 & 58206.102 & 4.161 & 477.0 & 8.46 & 0.14 & 0.58 & 1.39 & 0.03 \\
1120010145 & 58228.700 & 4.168 & 223.3 & 7.59 & 0.22 & 3.31 & 1.04 & 0.05 \\
1120010146 & 58229.752 & 4.169 & 4501.1 & 8.10 & 0.04 & 0.82 & 1.27 & 0.01 \\
1120010147 & 58234.348 & 4.170 & 4385.0 & 8.48 & 0.05 & 0.46 & 1.31 & 0.01 \\
1120010149 & 58240.613 & 4.172 & 702.3 & 8.03 & 0.11 & 0.44 & 1.23 & 0.03 \\
1120010150 & 58257.083 & 4.178 & 3158.6 & 8.54 & 0.05 & 0.38 & 1.28 & 0.01 \\
1120010151 & 58275.912 & 4.185 & 2509.0 & 8.86 & 0.06 & 0.60 & 1.37 & 0.01 \\
1120010152 & 58292.948 & 4.191 & 679.5 & 8.83 & 0.12 & 0.40 & 1.39 & 0.03 \\
1120010153 & 58293.076 & 4.191 & 1513.5 & 8.33 & 0.08 & 0.64 & 1.24 & 0.02 \\
1120010155 & 58305.503 & 4.195 & 845.6 & 8.23 & 0.10 & 0.74 & 1.18 & 0.02 \\
1120010156 & 58307.271 & 4.196 & 1411.8 & 8.93 & 0.08 & 0.37 & 1.25 & 0.02 \\
1120010158 & 58313.276 & 4.198 & 820.0 & 8.54 & 0.11 & 0.67 & 1.22 & 0.02 \\
1120010160 & 58338.280 & 4.206 & 2500.9 & 8.47 & 0.06 & 0.75 & 1.19 & 0.01 \\
1120010161 & 58368.714 & 4.217 & 2063.6 & 8.41 & 0.07 & 0.76 & 1.14 & 0.01 \\
1120010162 & 58388.526 & 4.224 & 2070.2 & 8.65 & 0.07 & 0.59 & 1.21 & 0.01 \\
1120010163 & 58396.959 & 4.227 & 391.9 & 8.72 & 0.16 & 1.21 & 1.14 & 0.03 \\
1120010164 & 58397.538 & 4.227 & 814.4 & 8.69 & 0.11 & 0.50 & 1.12 & 0.02 \\
1120010165 & 58398.247 & 4.227 & 971.5 & 8.69 & 0.10 & 0.35 & 1.16 & 0.02 \\
1120010166 & 58399.244 & 4.227 & 1738.7 & 8.64 & 0.07 & 1.08 & 1.19 & 0.02 \\
1120010167 & 58407.352 & 4.230 & 1173.0 & 8.94 & 0.09 & 0.37 & 1.16 & 0.02 \\
1120010168 & 58410.572 & 4.231 & 1160.0 & 8.61 & 0.09 & 0.62 & 1.14 & 0.02 \\
1120010173 & 58434.738 & 4.240 & 3080.0 & 8.81 & 0.06 & 0.59 & 1.17 & 0.01 \\
1120010174 & 58435.256 & 4.240 & 3502.1 & 8.98 & 0.05 & 0.84 & 1.20 & 0.01 \\
1120010175 & 58436.471 & 4.240 & 1494.4 & 8.37 & 0.08 & 0.80 & 1.03 & 0.02 \\
1120010176 & 58442.945 & 4.242 & 545.7 & 9.28 & 0.13 & 0.37 & 1.26 & 0.03 \\
1120010178 & 58451.049 & 4.245 & 870.4 & 9.33 & 0.11 & 1.01 & 1.29 & 0.02 \\
1120010179 & 58455.360 & 4.247 & 880.1 & 8.97 & 0.11 & 0.76 & 1.16 & 0.02 \\
1120010181 & 58472.300 & 4.253 & 2181.9 & 9.09 & 0.07 & 0.55 & 1.15 & 0.01 \\
1120010183 & 58483.692 & 4.256 & 2137.9 & 8.92 & 0.07 & 0.55 & 1.10 & 0.01 \\
1120010184 & 58488.217 & 4.258 & 273.0 & 9.23 & 0.20 & 1.17 & 1.25 & 0.04 \\
1120010185 & 58489.955 & 4.259 & 302.8 & 8.80 & 0.18 & 1.10 & 1.10 & 0.04 \\
1120010186 & 58490.019 & 4.259 & 306.3 & 8.81 & 0.17 & 0.56 & 1.07 & 0.04 \\
1120010188 & 58530.411 & 4.273 & 1288.8 & 8.64 & 0.08 & 0.54 & 1.03 & 0.02 \\
1120010189 & 58534.274 & 4.274 & 462.4 & 8.69 & 0.14 & 0.47 & 1.03 & 0.03 \\
1120010190 & 58538.910 & 4.276 & 526.1 & 8.43 & 0.13 & 0.75 & 0.99 & 0.03 \\
1120010191 & 58539.104 & 4.276 & 503.5 & 8.90 & 0.14 & 0.45 & 1.09 & 0.03 \\
2120010101 & 58546.180 & 4.278 & 1518.5 & 8.88 & 0.08 & 0.53 & 1.04 & 0.02 \\
2626010101 & 58563.955 & 4.284 & 1311.4 & 8.80 & 0.08 & 0.42 & 1.02 & 0.02 \\
2626010201 & 58577.389 & 4.289 & 524.8 & 8.68 & 0.13 & 0.51 & 1.00 & 0.03 \\
2626010301 & 58592.002 & 4.294 & 1577.0 & 8.40 & 0.08 & 0.80 & 0.92 & 0.01 \\
2626010501 & 58622.278 & 4.304 & 1161.6 & 8.72 & 0.09 & 0.39 & 0.98 & 0.02 \\
2626010601 & 58634.189 & 4.308 & 934.3 & 8.74 & 0.10 & 0.79 & 1.01 & 0.02 \\
2626010801 & 58659.323 & 4.317 & 2337.6 & 8.86 & 0.06 & 0.34 & 0.99 & 0.01 \\
2626010901 & 58675.812 & 4.323 & 1422.5 & 8.71 & 0.08 & 0.50 & 0.94 & 0.02 \\
2626011201 & 58722.301 & 4.339 & 940.9 & 9.11 & 0.10 & 0.48 & 1.02 & 0.02 \\
2626011301 & 58732.468 & 4.342 & 552.0 & 8.24 & 0.13 & 1.25 & 0.89 & 0.03 \\
2626011401 & 58745.866 & 4.347 & 1098.2 & 8.73 & 0.09 & 0.45 & 0.94 & 0.02 \\
2626011501 & 58759.676 & 4.352 & 833.5 & 8.87 & 0.11 & 0.64 & 0.91 & 0.02 \\
2626011601 & 58777.959 & 4.358 & 985.6 & 8.51 & 0.10 & 0.97 & 0.89 & 0.02 \\
2626012201 & 58854.095 & 4.384 & 502.3 & 8.99 & 0.14 & 1.09 & 0.98 & 0.03 \\
2626012301 & 58859.644 & 4.386 & 1601.0 & 8.88 & 0.08 & 1.12 & 0.97 & 0.01 \\
2626012401 & 58879.728 & 4.393 & 3673.9 & 8.65 & 0.05 & 0.55 & 0.86 & 0.01 \\
2626012601 & 58907.306 & 4.403 & 1486.5 & 8.95 & 0.08 & 0.50 & 0.90 & 0.01 \\
3591010101 & 58922.412 & 4.408 & 605.1 & 8.52 & 0.12 & 0.76 & 0.85 & 0.02 \\
3591010301 & 58949.363 & 4.417 & 1762.4 & 8.84 & 0.07 & 0.50 & 0.89 & 0.01 \\
3591010401 & 58962.857 & 4.422 & 1222.3 & 8.93 & 0.09 & 0.82 & 0.89 & 0.02 \\
3591010601 & 58990.537 & 4.432 & 2249.3 & 8.67 & 0.07 & 0.93 & 0.86 & 0.01 \\
3591010701 & 59002.117 & 4.436 & 1291.7 & 9.14 & 0.09 & 0.67 & 0.94 & 0.02
\enddata
\end{deluxetable}
